Human-Centric Intelligence in the Era of Foundation Models: A Survey

Human-centric intelligence is evolving in the foundation-model era, with growing emphasis on scale, transferability, and general-purpose modeling. Yet it has not fully integrated with foundation models to achieve the comparable progress seen in them. More importantly, recent advances across this broad landscape remain fragmented across tasks, modalities, and research communities, leaving their intrinsic conceptual and methodological connections unclear. To bridge these divides and rethink human-centric intelligence in the foundation-model era, we introduce a full-spectrum human context taxonomy that integrates six interconnected levels by viewing humans as observable subjects through visual appearance and spatial geometry, as dynamic actors through kinematic dynamics and interaction modeling, and as situated agents through world simulation and embodied agency. We next present the methodological foundations of the field, covering human-centric data families, computational architecture paradigms, and representative training and inference optimization strategies. We then systematically review representative methods across these levels and organize the associated datasets, benchmarks, and evaluation metrics. We further discuss open challenges and promising research directions toward human-centric intelligence that is scalable, trustworthy, physically grounded, and deployable, aiming to provide a coherent framework and practical reference for advancing the field. Finally, we provide a systematically organized and continuously updated collection of human-centric AI literature and resources on our project page.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Method} & \textbf{Venue} & \textbf{Modality} & \textbf{Data Scale} & \textbf{Model Size} & \textbf{Train.} & \textbf{Inf.}& \textbf{Arc.}  & \textbf{Context} & \textbf{Function} & \textbf{Paper} & \textbf{Web} \\
    \midrule\midrule

    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::appearance_type_I}: Generalist Human Perception}}}\\
    \midrule

    % SAPIENS2
    Sapiens2~\cite{khirodkarsapiens2} & ICLR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanNormal[-0.5ex][0.028\linewidth] & 1B Images\textsuperscript{\Real} & 0.4B-5B & \TrainScratch[0.2ex]~\TrainDistillation[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Dense Perception & \href{https://openreview.net/forum?id=IVAlYCqdvW}{\faBook} & \href{https://github.com/facebookresearch/sapiens2}{\faGithub} \\

    % Sapiens: Foundation for Human Vision Models
    Sapiens~\cite{khirodkar2024sapiens} & ECCV'24 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanNormal[-0.5ex][0.028\linewidth] & 300M Images\textsuperscript{\Real} & 0.3B-2B & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Dense Perception & \href{https://link.springer.com/chapter/10.1007/978-3-031-73235-5_12}{\faBook} & \href{https://github.com/facebookresearch/sapiens}{\faGithub} \\

    % % DAViD: Data-efficient and Accurate Vision Models from Synthetic Data
    % \rowcolor{red!10} DAViD~\cite{saleh2025david} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanNormal[-0.5ex][0.028\linewidth] & 300K Images\textsuperscript{\Synthetic} & 0.12B-0.34B & \TrainScratch[0.2ex] & \NA & Enc-Dec & \VisualAppearance[-0.5ex][0.028\linewidth] & Dense Prediction & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Saleh_DAViD_Data-efficient_and_Accurate_Vision_Models_from_Synthetic_Data_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/microsoft/DAViD}{\faGithub} \\

    % THFM: A Unified Video Foundation Model for 4D Human Perception and Beyond
    THFM~\cite{wang2026thfm} & arXiv'26 & \HumanVideo[-0.5ex][0.028\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanNormal[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 20K Videos\textsuperscript{\Synthetic}  & 1.3B-14B\textsuperscript{\Estimated} & \TrainFull[0.2ex]  & \NA & \IGA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Dense Perception & \href{https://arxiv.org/abs/2603.25892}{\faBook} & \NA \\

    % Hulk: A Universal Knowledge Translator for Human-Centric Tasks
    Hulk~\cite{wang2025hulk} & TPAMI'25
    & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 30M Samples\textsuperscript{\Real~\Synthetic} & 113.7M-336.0M\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Unified Perception & \href{https://arxiv.org/abs/2312.01697}{\faBook} & \href{https://github.com/OpenGVLab/Hulk}{\faGithub} \\

    % L-Man: A Large Multi-modal Model Unifying Human-centric Taskse
    L-Man~\cite{zuo2025man} & AAAI'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 2.5M Samples\textsuperscript{\Real~\Synthetic} & 7B & \TrainScratch[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Unified Perception & \href{https://ojs.aaai.org/index.php/AAAI/article/view/33206}{\faBook} & \NA \\

    % HumanBench: Towards General Human-Centric Perception with Projector Assisted Pretraining
    HumanBench~\cite{tang2023humanbench} & CVPR'23 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & 11M Images\textsuperscript{\Real} & 86M-307M\textsuperscript{\Estimated} & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Unified Perception & \href{http://openaccess.thecvf.com/content/CVPR2023/html/Tang_HumanBench_Towards_General_Human-Centric_Perception_With_Projector_Assisted_Pretraining_CVPR_2023_paper.html}{\faBook} & \href{https://github.com/OpenGVLab/HumanBench}{\faGithub} \\

    % % HAP: Structure-Aware Masked Image Modeling for Human-Centric Perception
    % \rowcolor{red!10} HAP~\cite{yuan2023hap} & NeurIPS'23 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & $\sim$2.1M Images\textsuperscript{\Real} & 86M\textsuperscript{\Estimated} & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & Enc-Dec & \VisualAppearance[-0.5ex][0.028\linewidth] & Human Pretraining & \href{https://proceedings.neurips.cc/paper_files/paper/2023/hash/9ed1c94a6c87276f25ebb65231c86c3e-Abstract-Conference.html}{\faBook} & \href{https://github.com/junkunyuan/HAP}{\faGithub} \\

    % % FSFM: A Generalizable Face Security Foundation Model via Self-Supervised Facial Representation Learning
    % FSFM~\cite{wang2025fsfm} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth] & 3.3M Images\textsuperscript{\Real} & 86M & \TrainScratch[0.2ex]~\TrainDistillation[0.2ex]~\TrainTask[0.2ex] & \NA & Enc & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Security & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Wang_FSFM_A_Generalizable_Face_Security_Foundation_Model_via_Self-Supervised_Facial_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/wolo-wolo/FSFM-CVPR25}{\faGithub} \\

    % FaceXFormer: A Unified Transformer for Facial Analysis
    FaceXFormer~\cite{narayan2025facexformer} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth] & 5.9M Images\textsuperscript{\Real} & 109.29M & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Facial Analysis & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Narayan_FaceXFormer_A_Unified_Transformer_for_Facial_Analysis_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/Kartik-3004/facexformer}{\faGithub} \\

    % UniF2ace: A Unified Fine-grained Face Understanding and Generation Model
    UniF$^2$ace~\cite{li2025unif} & ICLR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 1M Samples\textsuperscript{\Real~\Synthetic} & 1.84B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \HA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Modeling & \href{https://arxiv.org/abs/2503.08120}{\faBook} & \href{https://github.com/tulvgengenr/UniF2ace}{\faGithub} \\

    % % Face-MLLM: A Large Face Perception Model
    % \rowcolor{red!10} Face-MLLM~\cite{sun2024face} & arXiv'24 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 4.9M Samples\textsuperscript{\Real~\Synthetic} & 7B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & MLLM & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Perception & \href{https://arxiv.org/abs/2410.20717}{\faBook} & \NA \\

    % % GroundingFace: Fine-grained Face Understanding via Pixel Grounding Multimodal Large Language Model
    % \rowcolor{red!10} GroundingFace~\cite{han2025groundingface} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & MLLM & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Grounding & \href{http://openaccess.thecvf.com/content/CVPR2025/html/Han_GroundingFace_Fine-grained_Face_Understanding_via_Pixel_Grounding_Multimodal_Large_Language_CVPR_2025_paper.html}{\faBook} & \NA \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::appearance_type_II}: Discriminative Identity Understanding}}}\\
    \midrule

    % SapiensID: Foundation for Human Recognition
    SapiensID~\cite{kim2025sapiensid} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth] & 4.9M Images\textsuperscript{\Real} & 86M\textsuperscript{\Estimated} & \TrainScratch[0.2ex] &  \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Human Recognition & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Kim_SapiensID_Foundation_for_Human_Recognition_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/mk-minchul/sapiensid}{\faGithub} \\

    % SapiensID 2.0: Aligning Human Recognition Foundation Models with Human Perception
    SapiensID 2.0~\cite{su2026sapiensid} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 4.9M Images\textsuperscript{\Real} & 63M & \TrainFull[0.2ex]~\TrainDistillation[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Human Recognition & \href{https://arxiv.org/abs/2608.10497}{\faBook} & \NA \\

    % ChatReID: Open-ended Interactive Person Retrieval via Hierarchical Progressive Tuning for Vision Language Models
    ChatReID~\cite{niu2025chatreid} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 8.5M Samples\textsuperscript{\Real~\Synthetic} & 0.5B-7B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Person Retrieval  & \href{https://openaccess.thecvf.com/content/ICCV2025/papers/Niu_ChatReID_Open-ended_Interactive_Person_Retrieval_via_Hierarchical_Progressive_Tuning_for_ICCV_2025_paper.pdf}{\faBook} & \NA \\

    % Instruct-ReID++: Towards Universal Purpose Instruction-Guided Person Re-identification
    IRM++~\cite{he2025instruct} & TPAMI'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 5.07M Images\textsuperscript{\Real,\Synthetic} & 0.2B\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Instruction ReID & \href{https://arxiv.org/abs/2405.17790}{\faBook} & \href{https://github.com/hwz-zju/Instruct-ReID}{\faGithub} \\

    % Instruct-ReID: A Multi-purpose Person Re-identification Task with Instructions
    IRM~\cite{he2024instruct} & CVPR'24 & \HumanImage[-0.5ex][0.03\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 4.97M Images\textsuperscript{\Real~\Synthetic} & \NA & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Instruction ReID & \href{https://openaccess.thecvf.com/content/CVPR2024/html/He_Instruct-ReID_A_Multi-purpose_Person_Re-identification_Task_with_Instructions_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/hwz-zju/Instruct-ReID}{\faGithub} \\

    % PLIP: Language-Image Pre-training for Person Representation Learning
    PLIP~\cite{zuo2024plip} & NeurIPS'24 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 4.79M Samples\textsuperscript{\Real~\Synthetic} & 0.2B\textsuperscript{\Estimated} & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Identity Pretraining & \href{https://proceedings.neurips.cc/paper_files/paper/2024/hash/510ad3018bbdc5b6e3b10646e2e35771-Abstract-Conference.html}{\faBook} & \href{https://github.com/zplusdragon/PLIP}{\faGithub} \\

    % % Referring to Any Person
    % \rowcolor{red!10} RexSeek~\cite{jiang2025referring} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 5.30M Samples\textsuperscript{\Real~\Synthetic} & 7B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & MLLM & \VisualAppearance[-0.5ex][0.028\linewidth] & Person Grounding & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Jiang_Referring_to_Any_Person_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/IDEA-Research/RexSeek}{\faGithub} \\

    % % When Pedestrian Detection Meets Multi-Modal Learning: Generalist Model and Benchmark Dataset
    % \rowcolor{red!10} MMPedestron~\cite{zhang2024pedestrian} & ECCV'24
    % & \HumanImage[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\LiDAR[-0.5ex][0.028\linewidth]~\Event[-0.5ex][0.028\linewidth] & 260K Images\textsuperscript{\Real} & 62M & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & Enc & \VisualAppearance[-0.5ex][0.028\linewidth] & Person Grounding & \href{https://arxiv.org/abs/2407.10125}{\faBook} & \href{https://github.com/BubblyYi/MMPedestron}{\faGithub} \\

    % % GIF: Generative Inspiration for Face Recognition at Scale
    % \rowcolor{red!10} GIF~\cite{ebrahimi2025gif} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth] & 42M Images\textsuperscript{\Real} & 65M-86M\textsuperscript{\Estimated} & \TrainScratch[0.2ex] & \NA & Enc & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Recognition & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Ebrahimi_GIF_Generative_Inspiration_for_Face_Recognition_at_Scale_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/msed-Ebrahimi/GIF}{\faGithub} \\

    % LVFace: Progressive Cluster Optimization for Large Vision Models in Face Recognition
    LVFace~\cite{you2025lvface} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth] & 42.5M Images\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Face Recognition & \href{https://openaccess.thecvf.com/content/ICCV2025/html/You_LVFace_Progressive_Cluster_Optimization_for_Large_Vision_Models_in_Face_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/bytedance/LVFace}{\faGithub} \\

    % ReID5o: Achieving Omni Multi-modal Person Re-identification in a Single Model
    ReID5o~\cite{zuo2026reid5o} & NeurIPS'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 152K Samples\textsuperscript{\Real~\Synthetic} & 0.15B\textsuperscript{\Estimated} & \TrainParameter[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Person Retrieval & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/4d4dbc5c955c5d273eed12d565335068-Abstract-Conference.html}{\faBook} & \href{https://github.com/Zplusdragon/ReID5o_ORBench}{\faGithub} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::appearance_type_III}: Controllable Human Generation}}}\\
    \midrule

    % Visual Persona: Foundation Model for Full-Body Human Customization
    Visual Persona~\cite{nam2025visual} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 580K Images\textsuperscript{\Real,\Synthetic} & 2.6B\textsuperscript{\Estimated} & \TrainParameter[0.2ex] & \NA & \IGA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & T2I Human Generation & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Nam_Visual_Persona_Foundation_Model_for_Full-Body_Human_Customization_CVPR_2025_paper.pdf}{\faBook} & \href{https://github.com/cvlab-kaist/Visual-Persona}{\faGithub} \\

    % CosmicMan: A Text-to-Image Foundation Model for Humans
    CosmicMan~\cite{li2024cosmicman} & CVPR'24 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 6M Images\textsuperscript{\Real} & 0.86B-2.6B\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & T2I Human Generation & \href{https://openaccess.thecvf.com/content/CVPR2024/html/Li_CosmicMan_A_Text-to-Image_Foundation_Model_for_Humans_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/cosmicman-cvpr2024/CosmicMan}{\faGithub} \\

    % FoundHand: Large-Scale Domain-Specific Learning for Controllable Hand Image Generation
    FoundHand~\cite{chen2025foundhand} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 10M Images\textsuperscript{\Real~\Synthetic} & 0.6B & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Hand Image Generation & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Chen_FoundHand_Large-Scale_Domain-Specific_Learning_for_Controllable_Hand_Image_Generation_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/arthurchen0518/FoundHand}{\faGithub} \\

    % Voost: A Unified and Scalable Diffusion Transformer for Bidirectional Virtual Try-On and Try-Off
    Voost~\cite{lee2025voost} & SIGGRAPH Asia'25
    & \HumanImage[-0.5ex][0.03\linewidth] & \NA & 2.69B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Virtual Try-On & \href{https://arxiv.org/abs/2508.04825}{\faBook} & \href{https://nxnai.github.io/Voost}{\faHome} \\

    % Oxygen-TryOn: Fashion-Native Foundation Model for Any-item Virtual Try-On
    Oxygen-TryOn~\cite{liu2026oxygen} & arXiv'26
    & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]
    & 50M Images\textsuperscript{\Real~\Synthetic}
    & 24B\textsuperscript{\Estimated}
    & \TrainFull[0.2ex]~\TrainInstruction[0.2ex]~\TrainReward[0.2ex]
    & \InferenceSemantic[0.2ex]
    & \HA[0.2ex]
    & \VisualAppearance[-0.5ex][0.028\linewidth]
    & Virtual Try-On
    & \href{https://arxiv.org/abs/2607.21694}{\faBook}
    & \href{https://oxygenvision.github.io/Oxygen-TryOn/}{\faHome} \\

    % Archon: A Unified Multimodal Model for Holistic Digital Human Generation
    Archon~\cite{bao2026archon} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 6K Hours\textsuperscript{\Real} & 1B & \TrainFull[0.2ex] & \NA & \SFA[0.2ex] & \VisualAppearance[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Bao_Archon_A_Unified_Multimodal_Model_for_Holistic_Digital_Human_Generation_CVPR_2026_paper.html}{\faBook} & \href{https://zju3dv.github.io/archon/}{\faHome} \\

    % % UPGPT: Universal Diffusion Model for Person Image Generation, Editing and Pose Transfer
    % \rowcolor{red!10} UPGPT~\cite{cheong2023upgpt} & ICCVW'23 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 102K Pairs\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & Diffusion & \VisualAppearance[-0.5ex][0.028\linewidth] & Unified Person Generation & \href{https://openaccess.thecvf.com/content/ICCV2023W/CV4Metaverse/html/Cheong_UPGPT_Universal_Diffusion_Model_for_Person_Image_Generation_Editing_and_ICCVW_2023_paper.html}{\faBook} & \href{https://github.com/soon-yau/upgpt}{\faGithub} \\

    % % DreamActor-M1: Holistic, Expressive and Robust Human Image Animation with Hybrid Guidance
    % \rowcolor{red!10} DreamActor-M1~\cite{luo2025dreamactor} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 500 Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainParameter[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & Diffusion & \VisualAppearance[-0.5ex][0.028\linewidth] & Human Image Animation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Luo_DreamActor-M1_Holistic_Expressive_and_Robust_Human_Image_Animation_with_Hybrid_ICCV_2025_paper.html}{\faBook} & \href{https://grisoon.github.io/DreamActor-M1/}{\faHome} \\

    % % Tstars-Tryon 1.0: Robust and Realistic Virtual Try-On for Diverse Fashion Items
    % \rowcolor{red!10} Tstars-Tryon 1.0~\cite{chen2026tstars} & arXiv'26
    % & \HumanImage[-0.5ex][0.03\linewidth]~\Garment[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 5B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainReward[0.2ex] & \InferenceSemantic[0.2ex] & Diffusion & \VisualAppearance[-0.5ex][0.028\linewidth] & Virtual Try-On & \href{https://arxiv.org/abs/2604.19748}{\faBook} & \NA \\

    % OmniTry: Virtual Try-On Anything without Masks (2025)

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::geometry_type_I}: Structured Geometry Modeling}}}\\
    \midrule

    % % Multi-HMR 2: Multi-person camera-centric human detection, mesh recovery and tracking
    % \rowcolor{red!10} Multi-HMR 2~\cite{fiche2026multi} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainFull[0.2ex]~\TrainDistillation[0.2ex] & \NA & Enc-Dec & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://arxiv.org/abs/2606.14841}{\faBook} & \href{https://github.com/naver/multi-hmr2}{\faGithub} \\

    % SAM 3D Body: Robust Full-Body Human Mesh Recovery
    SAM 3D Body~\cite{yang2026sam} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 7M Images\textsuperscript{\Real~\Synthetic} & 632M-840M & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://arxiv.org/abs/2602.15989}{\faBook} & \href{https://github.com/facebookresearch/sam-3d-body}{\faGithub} \\

    % SMPLest-X: Ultimate Scaling for Expressive Human Pose and Shape Estimation
    SMPLest-X~\cite{yin2025smplest} & TPAMI'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 10M Instances\textsuperscript{\Real~\Synthetic} & 687M & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://ieeexplore.ieee.org/abstract/document/11195771/}{\faBook} & \href{https://github.com/wqyin/SMPLest-X}{\faGithub} \\

    % SMPLer-X: Scaling up Expressive Human Pose and Shape Estimation
    SMPLer-X~\cite{cai2023smpler} & NeurIPS'23 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 4.5M Instances\textsuperscript{\Real~\Synthetic} & 32M-662M & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://proceedings.neurips.cc/paper_files/paper/2023/hash/2614947a25d7c435bcd56c51958ddcb1-Abstract-Datasets_and_Benchmarks.html}{\faBook} & \href{https://github.com/caizhongang/SMPLer-X}{\faGithub} \\

    % PromptHMR: Promptable Human Mesh Recovery
    PromptHMR~\cite{wang2025prompthmr} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 9 Datasets\textsuperscript{\Real~\Synthetic} & 0.3B\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Wang_PromptHMR_Promptable_Human_Mesh_Recovery_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/yufu-wang/PromptHMR}{\faGithub} \\

    % % Reconstructing Hands in 3D with Transformers
    % \rowcolor{red!10} HaMeR~\cite{pavlakos2024reconstructing} & CVPR'24 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 2.7M Samples\textsuperscript{\Real~\Synthetic} & 632M\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & Enc-Dec & \StructuralGeometry[-0.5ex][0.028\linewidth] & Hand Mesh Recovery & \href{http://openaccess.thecvf.com/content/CVPR2024/html/Pavlakos_Reconstructing_Hands_in_3D_with_Transformers_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/geopavlakos/hamer}{\faGithub} \\

    % % DanceHMR: Hand-Aware Whole-Body Human Mesh Recovery from Monocular Videos
    % \rowcolor{red!10} DanceHMR~\cite{shen2026dancehmr} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & \NA & 46M & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & Enc-Dec & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://arxiv.org/abs/2605.18102}{\faBook} & \href{https://shenwenhao01.github.io/dancehmr/}{\faHome} \\

    % PEAR: Pixel-Aligned Expressive Human Mesh Recovery
    PEAR~\cite{wu2026pear} & SIGGRAPH'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]  & 6M Images\textsuperscript{\Real~\Synthetic} & 86M\textsuperscript{\Estimated} & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Mesh Recovery & \href{https://arxiv.org/abs/2601.22693}{\faBook} & \href{https://github.com/Pixel-Talk/PEAR}{\faGithub} \\

    % % VLM-Guided Group Preference Alignment for Diffusion-based Human Mesh Recovery
    % \rowcolor{red!10} VLM-GPA~\cite{shen2026vlm} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 32B & \TrainReward[0.2ex] & \NA & Diffusion & \StructuralGeometry[-0.5ex][0.028\linewidth] & VLM-Guided Mesh Recovery & \href{https://arxiv.org/abs/2602.19180}{\faBook} & \NA \\

    % % Anny-Fit: All-Age Human Mesh Recovery
    % \rowcolor{red!10} Anny-Fit~\cite{bravo2026anny} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & 7B\texorpdfstring{\Estimated} & \NA & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & Enc-Dec & \StructuralGeometry[-0.5ex][0.028\linewidth] & VLM-Guided Mesh Recovery & \href{https://arxiv.org/abs/2605.04728}{\faBook} & \href{https://github.com/naver/anny-fit}{\faGithub} \\

    % % ChatPose: Chatting about 3D Human Pose
    % \rowcolor{red!10} ChatPose~\cite{feng2024chatpose} & CVPR'24
    % & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 20K Samples\textsuperscript{\Real~\Synthetic} & 13B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \InferenceSemantic[0.2ex] & MLLM & \StructuralGeometry[-0.5ex][0.028\linewidth] & Pose Reasoning & \href{https://openaccess.thecvf.com/content/CVPR2024/html/Feng_ChatPose_Chatting_about_3D_Human_Pose_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/yfeng95/PoseGPT}{\faGithub} \\

    % UniPose: A Unified Multimodal Framework for Human Pose Comprehension, Generation and Editing
    UniPose~\cite{li2025unipose} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 391K Samples\textsuperscript{\Real} & 7B\textsuperscript{\Estimated} & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex] & \SFA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Pose Reasoning & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Li_UniPose_A_Unified_Multimodal_Framework_for_Human_Pose_Comprehension_Generation_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/VIPL-VISMOD/UniPose}{\faGithub} \\

    % % PoseEmbroider: Towards a 3D, Visual, Semantic-aware Human Pose Representation
    % \rowcolor{red!10} PoseEmbroider~\cite{delmas2024poseembroider} & ECCV'24 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 50K Samples\textsuperscript{\Synthetic} & 164.8M & \TrainParameter[0.2ex] & \NA & Enc & \StructuralGeometry[-0.5ex][0.028\linewidth] & Pose Reasoning & \href{https://arxiv.org/abs/2409.06535}{\faBook} & \href{https://github.com/naver/poseembroider}{\faGithub} \\

    % % EmoteGPT: 3D Human Facial Expressions from Natural Language Descriptions
    % \rowcolor{red!10} EmoteGPT~\cite{wang2026emotegpt} & ECCV'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 30K Samples\textsuperscript{\Real~\Synthetic} & 7B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & MLLM & \StructuralGeometry[-0.5ex][0.028\linewidth] & Emotion Reasoning & \href{https://arxiv.org/abs/2607.02674}{\faBook} & \href{https://github.com/GenIntel/EmoteGPT}{\faGithub} \\

    % % ContextFace: Generating Facial Expressions from Emotional Contexts
    % \rowcolor{red!10} ContextFace~\cite{kim2025contextface} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 193K Samples\textsuperscript{\Real~\Synthetic} & 13B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & MLLM & \StructuralGeometry[-0.5ex][0.028\linewidth] & Expression Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Kim_ContextFace_Generating_Facial_Expressions_from_Emotional_Contexts_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/minjung98/ContextFace_}{\faGithub} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::geometry_type_II}: Renderable Avatar Modeling}}}\\
    \midrule

    % % DreamCharacter-1: From 3D Generative Foundation Models to Product-Ready Character Generation
    % \rowcolor{red!10} DreamCharacter-1~\cite{liu2026dreamcharacter} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & Diffusion & \StructuralGeometry[-0.5ex][0.028\linewidth] & Character Generation & \href{https://arxiv.org/abs/2607.07817}{\faBook} & \href{https://dreamcharacter-x.github.io/}{\faHome} \\

    % HumanNOVA: Photorealistic, Universal and Rapid 3D Human Avatar Modeling from a Single Image
    HumanNOVA~\cite{hu2026humannova} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & 100K Assets\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2606.02573}{\faBook} & \href{https://github.com/HumanNOVA/HumanNOVA}{\faGithub} \\

    % Bringing Your Portrait to 3D Presence
    Portrait 3D Presence~\cite{zhang2026bringing} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 300K Videos\textsuperscript{\Synthetic} & 1B+0.1B\textsuperscript{\Estimated} & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Zhang_Bringing_Your_Portrait_to_3D_Presence_CVPR_2026_paper.html}{\faBook} & \NA \\

    % Large-scale Codec Avatars: The Unreasonable Effectiveness of Large-scale Avatar Pretraining
    LCA~\cite{li2026large} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanGS[-0.5ex][0.028\linewidth]  & 1M Videos\textsuperscript{\Real} & 800M & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2604.02320}{\faBook} & \href{https://junxuan-li.github.io/lca/}{\faHome} \\

    % LHM: Large Animatable Human Reconstruction Model for Single Image to 3D in Seconds
    LHM~\cite{qiu2025lhm} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 301K Videos\textsuperscript{\Real~\Synthetic} & 0.5B-1B & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2503.10625}{\faBook} & \href{https://github.com/aigc3d/LHM}{\faGithub} \\

    % % AniGS: Animatable Gaussian Avatar from a Single Image with Inconsistent Gaussian Reconstruction
    % \rowcolor{red!10} AniGS~\cite{qiu2025anigs} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 100K Videos\textsuperscript{\Real~\Synthetic} & 2B & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & Diffusion & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Qiu_AniGS_Animatable_Gaussian_Avatar_from_a_Single_Image_with_Inconsistent_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/aigc3d/AniGS}{\faGithub} \\

    % IDOL: Instant Photorealistic 3D Human Creation from a Single Image
    IDOL~\cite{zhuang2025idol} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 100K Identities\textsuperscript{\Real~\Synthetic} & 0.5B & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Zhuang_IDOL_Instant_Photorealistic_3D_Human_Creation_from_a_Single_Image_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/yiyuzhuang/IDOL}{\faGithub} \\

    % GenLCA: 3D Diffusion for Full-Body Avatars from In-the-Wild Videos
    GenLCA~\cite{wu2026genlca} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanGS[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth]  & 1.1M Videos & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2604.07273}{\faBook} & \href{https://onethousandwu.com/GenLCA-Page/}{\faHome} \\

    % SIGMAN: Scaling 3D Human Gaussian Generation with Millions of Assets
    SIGMAN~\cite{yang2025sigman} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanGS[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 1M Samples\textsuperscript{\Real~\Synthetic} & 2B & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2504.06982}{\faBook} & \href{https://yyvhang.github.io/SIGMAN_3D/}{\faHome} \\

    % % PointSplat: Compact Gaussian Splatting via Human-Centric Prediction
    % \rowcolor{red!10} PointSplat~\cite{} & ECCV'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanPointCloud[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 1K Seq.\textsuperscript{\Real} & 190M & \TrainScratch[0.2ex] & \NA & Enc-Dec & \StructuralGeometry[-0.5ex][0.028\linewidth] & Avatar Modeling & \href{https://arxiv.org/abs/2606.32036}{\faBook} & \href{https://github.com/zju3dv/PointSplat}{\faGithub} \\

    % % FiCA: Feed-forward Instant Gaussian Codec Avatars from a Single Portrait Image
    % \rowcolor{red!10} FiCA~\cite{youwang2026fica} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 14.5K Identities\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \NA & Diffusion & \StructuralGeometry[-0.5ex][0.028\linewidth] & Head Modeling & \href{https://arxiv.org/abs/2606.24232}{\faBook} & \href{https://kim-youwang.github.io/FiCA}{\faHome} \\

    % LUCAS: Layered Universal Codec Avatars
    LUCAS~\cite{liu2025lucas} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 76 Identities\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Head Modeling & \href{http://openaccess.thecvf.com/content/CVPR2025/html/Liu_LUCAS_Layered_Universal_Codec_Avatars_CVPR_2025_paper.html}{\faBook} & \NA \\

    % Large-Scale High-Quality 3D Gaussian Head Reconstruction from Multi-View Captures
    HeadsUp~\cite{ntavelis2026large} & ECCV'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth] & 10K Identities\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Head Modeling & \href{https://arxiv.org/abs/2605.04035}{\faBook} & \href{https://apple.github.io/ml-headsup/}{\faHome} \\

    % Avat3r: Large Animatable Gaussian Reconstruction Model for High-fidelity 3D Head Avatars
    Avat3r~\cite{kirschstein2025avat3r} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth] & 4TB Videos\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \SMA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Head Modeling & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Kirschstein_Avat3r_Large_Animatable_Gaussian_Reconstruction_Model_for_High-fidelity_3D_Head_ICCV_2025_paper.html}{\faBook} & \href{https://tobias-kirschstein.github.io/avat3r/}{\faHome} \\

    % Face Anything: 4D Face Reconstruction from Any Image Sequence
    Face Anything~\cite{kocasari2026face} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth] & 420K Images\textsuperscript{\Real~\Synthetic} & 1.2B & \TrainFull[0.2ex] & \NA & \SMA[0.2ex]  & \StructuralGeometry[-0.5ex][0.028\linewidth] &  Head Modeling &\href{https://arxiv.org/abs/2604.19702}{\faBook} & \href{https://kocasariumut.github.io/FaceAnything/}{\faHome} \\

    % Pippo: High-Resolution Multi-View Humans from a Single Image
    Pippo~\cite{kant2025pippo} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth] & 3B Images\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \StructuralGeometry[-0.5ex][0.028\linewidth] & Multi-View Modeling & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Kant_Pippo_High-Resolution_Multi-View_Humans_from_a_Single_Image_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/facebookresearch/pippo}{\faGithub} \\

    % % MV-Performer: Taming Video Diffusion Model for Faithful and Synchronized Multi-view Performer Synthesis
    % \rowcolor{red!10} MV-Performer~\cite{zhi2025mv} & SIGGRAPH Asia'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]
    % & 5.4K Subjects\textsuperscript{\Real} & 1.3B & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \StructuralGeometry[-0.5ex][0.028\linewidth] & Multi-View Modeling & \href{https://arxiv.org/abs/2510.07190}{\faBook} & \href{https://github.com/zyhbili/MV-Performer}{\faGithub} \\

    % InfiniHuman: Infinite 3D Human Creation with Precise Control
    InfiniHuman~\cite{xue2025infinihuman} & SIGGRAPH Asia'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\HumanGS[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 111K Identities\textsuperscript{\Synthetic} & \NA & \TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainDistillation[0.2ex]  & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \StructuralGeometry[-0.5ex][0.028\linewidth] & Scalable Generation & \href{https://arxiv.org/abs/2510.11650}{\faBook} & \href{https://yuxuan-xue.com/infini-human}{\faHome} \\

    \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Method} & \textbf{Venue} & \textbf{Modality} & \textbf{Data Scale} & \textbf{Model Size} & \textbf{Pre.} & \textbf{Inf.}& \textbf{Arc.}  & \textbf{Context} & \textbf{Function} & \textbf{Paper} & \textbf{Web} \\
    \midrule\midrule

    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::dynamics_type_I}: Scalable Motion Modeling}}}\\
    \midrule
% Kimodo: Scaling Controllable Human Motion Generation
    Kimodo~\cite{rempe2026kimodo} & arXiv'26 & \HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 700 Hours\textsuperscript{\Real} & 56M-282M & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/abs/2603.15546}{\faBook} & \href{https://github.com/nv-tlabs/kimodo}{\faGithub} \\

    % ARDY: Autoregressive Diffusion with Hybrid Representation for Interactive Human Motion Generation
    ARDY~\cite{zhao2026autoregressive} & TOG'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]~\ActionTrajectory[-0.5ex][0.028\linewidth] & 700 Hours\textsuperscript{\Real} & 156M & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/abs/2607.08741}{\faBook} & \href{https://github.com/nv-tlabs/ardy}{\faGithub} \\

    % HY-Motion 1.0: Scaling Flow Matching Models for Text-To-Motion Generation
    HY-Motion 1.0~\cite{wen2025hy} & arXiv'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 3K Hours\textsuperscript{\Real~\Synthetic} & 0.05B-1B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainReward[0.2ex] & \InferenceSemantic[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/pdf/2512.23464}{\faBook} & \href{https://github.com/Tencent-Hunyuan/HY-Motion-1.0}{\faGithub} \\

    % MotionBricks: Scalable Real-Time Motions with Modular Latent Generative Model and Smart Primitives
    MotionBricks~\cite{wang2026motionbricks} & TOG'26 & \HumanMesh[-0.5ex][0.03\linewidth] & 700 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/pdf/2604.24833}{\faBook}
    & \href{https://nvlabs.github.io/motionbricks/}{\faHome} \\

    % OpenT2M: No-frill Motion Generation with Open-source, Large-scale, High-quality Data
    MonoFrill~\cite{cao2026opent2m} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 2.8K Hours\textsuperscript{\Real~\Synthetic} & 8B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/pdf/2603.18623}{\faBook} & \href{https://research.beingbeyond.com/opent2m}{\faHome} \\

    % Scaling Large Motion Models with Million-Level Human Motions
    Being-M0~\cite{wang2024scaling} & ICML'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 1.21M Samples\textsuperscript{\Real~\Synthetic}  & 13B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/pdf/2410.03311}{\faBook} & \href{https://beingbeyond.github.io/Being-M0/}{\faHome} \\

    % Go to Zero: Towards Zero-shot Motion Generation with Million-scale Data
    Go-to-Zero~\cite{fan2025go} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 2K Hours\textsuperscript{\Real} & 1B-7B & \TrainScratch[0.2ex] & \InferenceSemantic[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Scalable Motion Generation & \href{https://arxiv.org/pdf/2507.07095}{\faBook} & \href{https://github.com/VankouF/MotionMillion-Codes}{\faGithub} \\

    % ScaMo: Exploring the Scaling Law in Autoregressive Motion Generation Model
    ScaMo~\cite{lu2025scamo} & CVPR'25 & \HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 150K Samples\textsuperscript{\Real~\Synthetic} & 44M-3B & \TrainScratch[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth]  & Scalable Motion Generation & \href{https://arxiv.org/pdf/2412.14559}{\faBook} & \href{https://shunlinlu.github.io/ScaMo/}{\faHome} \\

    % LLaMo: Scaling Pretrained Language Models for Unified Motion Understanding and Generation with Continuous Autoregressive Tokens
    LLaMo~\cite{li2026llamo} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 3.08M Motions\textsuperscript{\Real~\Estimated} & 1B--8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \InferenceGuided[0.2ex] & \HA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Li_LLaMo_Scaling_Pretrained_Language_Models_for_Unified_Motion_Understanding_and_CVPR_2026_paper.html}{\faBook} & \href{https://kunkun0w0.github.io/project/LLaMo/}{\faHome} \\

    % MG-MotionLLM: A Unified Framework for Motion Comprehension and Generation across Multiple Granularities
    MG-MotionLLM~\cite{wu2025mg} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 435K Samples\textsuperscript{\Real} & 220M & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex]  & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/pdf/2504.02478}{\faBook} & \href{https://github.com/CVI-SZU/MG-MotionLLM}{\faGithub} \\

    % % MotionGPT-2: A General-Purpose Motion-Language Model for Motion Generation and Understanding
    % MotionGPT-2~\cite{wang2026motiongpt} & TCSVT'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 114K Motions\textsuperscript{\Real~\Estimated} & 8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/pdf/2410.21747}{\faBook} & \NA \\

    % Being-M0.5: A Real-Time Controllable Vision-Language-Motion Model
    Being-M0.5~\cite{cao2025being} & ICCV'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 100M Instances\textsuperscript{\Real~\Synthetic} & 7B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/pdf/2508.07863}{\faBook} & \href{https://beingbeyond.github.io/Being-M0.5/}{\faHome} \\

    % The Language of Motion: Unifying Verbal and Non-verbal Language of 3D Human Motion
    Language of Motion~\cite{chen2025language} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1,060 Hours\textsuperscript{\Real} & 220M & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/pdf/2412.10523}{\faBook} & \href{https://languageofmotion.github.io/}{\faHome} \\

    % Superman: Unifying Skeleton and Vision for Human Motion Perception and Generation
    Superman~\cite{wang2026superman} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 9.6B & \TrainScratch[0.2ex] \TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/abs/2602.02401}{\faBook} & \href{https://github.com/BradleyWang0416/Superman}{\faGithub} \\

    % EgoLM: Multi-Modal Language Model of Egocentric Motions
    EgoLM~\cite{hong2025egolm} & CVPR'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 163.66 Hours\textsuperscript{\Real} & 345M-1.5B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/pdf/2409.18127}{\faBook} & \href{https://hongfz16.github.io/projects/EgoLM}{\faHome} \\

    % % Ego-Human Motion Prediction with 3D-Aware LLM
    % \rowcolor{red!10} Ego3DLM~\cite{bae2026ego} & ECCV'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 650K Samples\textsuperscript{\Synthetic} & \NA & \TrainFull[0.2ex]~\TrainInstruction[0.2ex]~\TrainReward[0.2ex] & \NA & MLLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://arxiv.org/abs/2607.07001}{\faBook} & \href{https://github.com/jinyubae/Ego3DLM}{\faGithub} \\

    % GENMO: A GENeralist Model for Human Motion
    GENMO~\cite{li2025genmo} & ICCV'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth]  & Unified Motion Modeling & \href{https://arxiv.org/pdf/2505.01425}{\faBook} & \href{https://research.nvidia.com/labs/dair/gem/}{\faHome} \\

    % % UniEgoMotion: A Unified Model for Egocentric Motion Reconstruction, Forecasting, and Generation
    % \rowcolor{red!10} UniEgoMotion~\cite{patel2025uniegomotion} & ICCV'25
    % & \HumanVideo[-0.5ex][0.028\linewidth]~\HumanImage[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\ActionTrajectory[-0.5ex][0.028\linewidth] & 143K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://openaccess.thecvf.com/content/ICCV2025/papers/Patel_UniEgoMotion_A_Unified_Model_for_Egocentric_Motion_Reconstruction_Forecasting_and_ICCV_2025_paper.pdf}{\faBook} & \href{https://chaitanya100100.github.io/UniEgoMotion/}{\faHome} \\

    % KinMo: Kinematic-aware Human Motion Understanding and Generation
    KinMo~\cite{zhang2025kinmo} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Samples\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \InferenceGuided[0.2ex] & \HA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Unified Motion Modeling & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Zhang_KinMo_Kinematic-aware_Human_Motion_Understanding_and_Generation_ICCV_2025_paper.html}{\faBook} & \href{https://andypinxinliu.github.io/KinMo}{\faHome} \\

    % MotionBERT: A Unified Perspective on Learning Human Motion Representations
    MotionBERT~\cite{zhu2023motionbert} & ICCV'23 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & 3.6M Frames\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SMA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Representation Learning & \href{http://openaccess.thecvf.com/content/ICCV2023/html/Zhu_MotionBERT_A_Unified_Perspective_on_Learning_Human_Motion_Representations_ICCV_2023_paper.html}{\faBook} & \href{https://motionbert.github.io/}{\faHome} \\

    % MotionGPT: Human Motion as a Foreign Language
    MotionGPT~\cite{jiang2023motiongpt} & NeurIPS'23 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & 220M & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Language Modeling & \href{https://proceedings.neurips.cc/paper_files/paper/2023/hash/3fbf0c1ea0716c03dea93bb6be78dd6f-Abstract-Conference.html}{\faBook} & \href{https://github.com/OpenMotionLab/MotionGPT}{\faGithub} \\

    % % MotionGPT3: Human Motion as a Second Modality
    % \rowcolor{red!10} MotionGPT3~\cite{zhu2025motiongpt3} & arXiv'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & 238M & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Language Modeling & \href{https://arxiv.org/pdf/2506.24086v3}{\faBook} & \href{https://github.com/OpenMotionLab/MotionGPT3}{\faGithub} \\

    % % M3GPT: An Advanced Multimodal, Multitask Framework for Motion Comprehension and Generation
    % \rowcolor{red!10} M3GPT~\cite{luo2024m} & NeurIPS'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 81.1K Motions\textsuperscript{\Real} & 220M & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Modeling & \href{https://proceedings.neurips.cc/paper_files/paper/2024/hash/316648eb8b4ffb6010f531b07848c300-Abstract-Conference.html}{\faBook} & \href{https://github.com/luomingshuang/M3GPT}{\faGithub} \\

    % HMVLM: Human Motion-Vision-Lanuage Model via MoE LoRA
    HMVLM~\cite{hu2026hmvlm} & NeurIPS'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Modeling & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/8cb564df771e9eacbfe9d72bd46a24a9-Abstract-Conference.html}{\faBook} & \NA \\

    % Human Motion Instruction Tuning
    LLaMo~\cite{li2025human} & CVPR'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 20K Videos\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Understanding & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Li_Human_Motion_Instruction_Tuning_CVPR_2025_paper.pdf}{\faBook} & \NA \\

    % MotionLLM: Understanding Human Behaviors from Human Motions and Videos
    MotionLLM~\cite{chen2025motionllm} & TPAMI'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1,323K Pairs\textsuperscript{\Real} & 7B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Understanding & \href{https://arxiv.org/pdf/2405.20340}{\faBook} & \href{https://lhchen.top/MotionLLM/}{\faHome} \\

    % Universal Skeleton Understanding via Differentiable Rendering and MLLMs
    SkeletonLLM~\cite{wang2026universal} & ICML'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Understanding & \href{https://arxiv.org/pdf/2603.18003}{\faBook} & \href{https://github.com/wangzy01/SkeletonLLM}{\faGithub} \\

    % HuMoCon: Concept Discovery for Human Motion Understanding
    HuMoCon~\cite{fang2025humocon} & CVPR'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 81K Motions\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Understanding & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Fang_HuMoCon_Concept_Discovery_for_Human_Motion_Understanding_CVPR_2025_paper.html}{\faBook} & \NA \\

    % % MMGait: Towards Multi-Modal Gait Recognition
    % \rowcolor{red!10} OmniGait~\cite{wang2026mmgait} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanPointCloud[-0.5ex][0.028\linewidth]~\Infrared[-0.5ex][0.028\linewidth]~\LiDAR[-0.5ex][0.028\linewidth]~\Radar[-0.5ex][0.028\linewidth] & 334K Samples\textsuperscript{\Real} & 9.96M & \TrainScratch[0.2ex] & \NA & Enc-Dec & \KinematicDynamics[-0.5ex][0.028\linewidth] & Gait Analysis & \href{https://arxiv.org/abs/2604.15979}{\faBook} & \href{https://github.com/BNU-IVC/MMGait}{\faGithub} \\

    % Silhouette-based Gait Foundation Model
    FoundationGait~\cite{ye2025silhouette} & arXiv'25 & \HumanVideo[-0.5ex][0.03\linewidth] & 2.35M Samples\textsuperscript{\Real} & 0.006B-0.13B & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Gait Analysis & \href{https://arxiv.org/abs/2512.00691}{\faBook} & \href{https://github.com/ShiqiYu/OpenGait}{\faGithub} \\

    % GaitDynamics: a generative foundation model for analyzing human walking and running
    GaitDynamics~\cite{tan2026gaitdynamics} & NBE'26 & ~\HumanSkeleton[-0.5ex][0.03\linewidth] & 10.3K Trials\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Gait Analysis & \href{https://doi.org/10.1038/s41551-025-01565-8}{\faBook} & \href{https://github.com/stanfordnmbl/GaitDynamics}{\faGithub} \\

    Ego4o~\cite{wang2025ego4o} & CVPR'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\Acceleration[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 170K Sequences\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainParameter[0.2ex] & \InferenceIterative[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Egocentric Motion Understanding & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Wang_Ego4o_Egocentric_Human_Motion_Capture_and_Understanding_from_Multi-Modal_Input_CVPR_2025_paper.html}{\faBook} & \href{https://jianwang-mpi.github.io/ego4o}{\faHome} \\

    % AnyLift: Scaling Motion Reconstruction from Internet Videos via 2D Diffusion
    AnyLift~\cite{li2026anylift} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Reconstruction & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Li_AnyLift_Scaling_Motion_Reconstruction_from_Internet_Videos_via_2D_Diffusion_CVPR_2026_paper.html}{\faBook} & \href{https://awfuact.github.io/anylift/}{\faHome} \\

    % % Multi-level Causal LLM-based Text-to-Motion Generation with Human Alignment
    % \rowcolor{red!10} MoTiGA~\cite{chen2026multi} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 101K Pairs\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/papers/Chen_Multi-level_Causal_LLM-based_Text-to-Motion_Generation_with_Human_Alignment_CVPR_2026_paper.pdf}{\faBook} & \NA \\

    % % LaMoGen: Language to Motion Generation Through LLM-Guided Symbolic Inference
    % \rowcolor{red!10} LaMoGen~\cite{jiang2026lamogen} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 2.7K Pairs\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex]~\InferenceSemantic[0.2ex] & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Jiang_LaMoGen_Language_to_Motion_Generation_Through_LLM-Guided_Symbolic_Inference_CVPR_2026_paper.html}{\faBook} & \href{https://jjkislele.github.io/LaMoGen/}{\faHome} \\

    % Motion-R1: Enhancing Motion Generation with Decomposed Chain-of-Thought and RL Binding
    Motion-R1~\cite{ouyang2025motion} & arXiv'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 18.5K Samples\textsuperscript{\Real} & 3B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex]~\TrainReward[0.2ex] & \InferenceSemantic[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://arxiv.org/pdf/2506.10353}{\faBook} & \href{https://motion-r1.github.io/}{\faHome} \\

    % % T2M-GPT: Generating Human Motion from Textual Descriptions with Discrete Representations
    % \rowcolor{red!10} T2M-GPT~\cite{zhang2023generating} & CVPR'23 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 18.5K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{http://openaccess.thecvf.com/content/CVPR2023/html/Zhang_Generating_Human_Motion_From_Textual_Descriptions_With_Discrete_Representations_CVPR_2023_paper.html}{\faBook} & \href{https://github.com/Mael-zys/T2M-GPT}{\faGithub} \\

    % % MotionDiffuse: Text-Driven Human Motion Generation with Diffusion Model
    % \rowcolor{red!10} MotionDiffuse~\cite{zhang2024motiondiffuse} & TPAMI'23 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 18.5K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://ieeexplore.ieee.org/abstract/document/10416192/}{\faBook} & \href{https://github.com/mingyuan-zhang/MotionDiffuse}{\faGithub} \\

    % MoMask: Generative Masked Modeling of 3D Human Motions
    MoMask~\cite{guo2024momask} & CVPR'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 18.5K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{http://openaccess.thecvf.com/content/CVPR2024/html/Guo_MoMask_Generative_Masked_Modeling_of_3D_Human_Motions_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/EricGuo5513/momask-codes}{\faGithub} \\

    % Open the Motion Door: Atomic Motion Decomposition and Recomposition for Open-Vocabulary Motion Generation
    OpenMotionDoor~\cite{fan2026open} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainScratch[0.2ex] & \InferenceSemantic[0.2ex] & \HA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/papers/Fan_Open_the_Motion_Door_Atomic_Motion_Decomposition_and_Recomposition_for_CVPR_2026_paper.pdf}{\faBook} & \href{https://vankouf.github.io/OpenTheMotionDoor/}{\faHome} \\

    % % GenM3: Generative Pretrained Multi-path Motion Model for Text Conditional Human Motion Generation
    % \rowcolor{red!10} GenM3~\cite{shi2025genm3} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 220 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & MLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Text-to-Motion Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Shi_GenM3_Generative_Pretrained_Multi-path_Motion_Model_for_Text_Conditional_Human_ICCV_2025_paper.html}{\faBook} & \NA \\

    % VimoRAG: Video-based Retrieval-augmented 3D Motion Generation for Motion Language Models
    VimoRAG~\cite{xu2026vimorag} & NeurIPS'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 425.99K Videos\textsuperscript{\Real} & 3.8B & \TrainParameter[0.2ex]~\TrainReward[0.2ex] & \InferenceRetrieve[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Retrieval-Augmented Motion Generation & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/312237ba5de457df7bc8f88d4de21c4c-Abstract-Conference.html}{\faBook} & \href{https://walkermitty.github.io/VimoRAG/}{\faHome} \\

    % Motion-Agent: A Conversational Framework for Human Motion Generation with LLMs
    MotionAgent~\cite{wu2025motion} & ICLR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & 2B & \TrainParameter[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Interactive Motion Generation & \href{https://proceedings.iclr.cc/paper_files/paper/2025/hash/77c6ccacfd9962e2307fc64680fc5ace-Abstract-Conference.html}{\faBook} & \href{https://knoxzhao.github.io/Motion-Agent}{\faHome} \\

    % MotionStreamer: Streaming Motion Generation via Diffusion-based Autoregressive Model in Causal Latent Space
    MotionStreamer~\cite{xiao2025motionstreamer} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \HA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Streaming Motion Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Xiao_MotionStreamer_Streaming_Motion_Generation_via_Diffusion-based_Autoregressive_Model_in_Causal_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/zju3dv/MotionStreamer}{\faGithub} \\

    ScaleMoGen~\cite{hwang2026scalemogen} & ECCV'26 & \HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 34.6K Samples\textsuperscript{\Real} & 125M-2.2B & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Generation and Editing & \href{https://arxiv.org/pdf/2605.11704}{\faBook} & \href{https://inwoohwang.me/ScaleMoGen/}{\faHome} \\

    % MotionMaster: Generalizable Text-Driven Motion Generation and Editing
    MotionMaster~\cite{jiang2026motionmaster} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 10K Hours\textsuperscript{\Synthetic} & 3B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Generation and Editing & \href{https://openaccess.thecvf.com/content/CVPR2026/papers/Jiang_MotionMaster_Generalizable_Text-Driven_Motion_Generation_and_Editing_CVPR_2026_paper.pdf}{\faBook} & \href{https://github.com/Cyan-C/MT2M}{\faGithub} \\

    % MotionLab: Unified Human Motion Generation and Editing via the Motion-Condition-Motion Paradigm
    MotionLab~\cite{guo2025motionlab} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]~\ActionTrajectory[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Generation and Editing & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Guo_MotionLab_Unified_Human_Motion_Generation_and_Editing_via_the_Motion-Condition-Motion_ICCV_2025_paper.html}{\faBook} & \href{https://diouo.github.io/motionlab.github.io/}{\faHome} \\

    % % Rethinking Diffusion for Text-Driven Human Motion Generation
    % \rowcolor{red!10} MARDM~\cite{meng2025rethinking} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 18.5K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Generation and Editing & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Meng_Rethinking_Diffusion_for_Text-Driven_Human_Motion_Generation_Redundant_Representations_Evaluation_CVPR_2025_paper.pdf}{\faBook} & \href{https://github.com/neu-vi/MARDM}{\faGithub} \\

    % % MotionGPT: Finetuned LLMs Are General-Purpose Motion Generators
    % \rowcolor{red!10} MotionGPT~\cite{zhang2024motiongpt} & AAAI'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & 7B-13B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Generation & \href{https://ojs.aaai.org/index.php/AAAI/article/view/28567}{\faBook} & \href{https://qiqiapink.github.io/MotionGPT/}{\faHome} \\

    % % UDE: A Unified Driving Engine for Human Motion Generation
    % \rowcolor{red!10} UDE~\cite{zhou2023ude} & CVPR'23 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.03\linewidth] & 14.6K Samples+1.4K Dance Seqs\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & Hybrid & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Generation & \href{http://openaccess.thecvf.com/content/CVPR2023/html/Zhou_UDE_A_Unified_Driving_Engine_for_Human_Motion_Generation_CVPR_2023_paper.html}{\faBook} & \href{https://github.com/zixiangzhou916/UDE/}{\faGithub} \\

    % Large Motion Model for Unified Multi-Modal Motion Generation
    LMM~\cite{zhang2024large} & ECCV'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth] & 100M Frames\textsuperscript{\Real} & 90M-760M & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Generation & \href{https://link.springer.com/chapter/10.1007/978-3-031-72624-8_23}{\faBook} & \href{https://mingyuan-zhang.github.io/projects/LMM.html}{\faHome} \\

    % % RapVerse: Coherent Vocals and Whole-body Motions Generations from Text
    % \rowcolor{red!10} RapVerse~\cite{chen2025rapverse} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 135.24 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceSemantic[0.2ex] & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Chen_RapVerse_Coherent_Vocals_and_Whole-Body_Motion_Generation_from_Text_ICCV_2025_paper.html}{\faBook} & \href{https://jiabenchen.github.io/RapVerse/}{\faHome} \\

    % % A Unified Framework for Multimodal, Multi-Part Human Motion Synthesis
    % \rowcolor{red!10} Unified MMP Motion~\cite{zhou2023unified} & arXiv'23 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainScratch[0.2ex] & \NA & Enc-Dec & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Generation & \href{https://arxiv.org/abs/2311.16471}{\faBook} & \NA \\

    % % MotionBind: Multi-Modal Human Motion Alignment for Retrieval, Recognition, and Generation
    % MotionBind~\cite{kinfu2026motionbind} & NeurIPS'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth] & 4 Sources\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & Hybrid & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Motion Alignment & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/b1762f00cbbcd8dd879ddcea41b04b91-Abstract-Conference.html}{\faBook} & \href{https://github.com/vidal-lab/MotionBind}{\faGithub} \\

    % AvatarGPT: All-in-One Framework for Motion Understanding, Planning, Generation and Beyond
    AvatarGPT~\cite{zhou2024avatargpt} & CVPR'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 14.6K Motions\textsuperscript{\Real} & 770M & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \InferenceSemantic[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion Planning and Generation & \href{http://openaccess.thecvf.com/content/CVPR2024/html/Zhou_AvatarGPT_All-in-One_Framework_for_Motion_Understanding_Planning_Generation_and_Beyond_CVPR_2024_paper.html}{\faBook} & \href{https://zixiangzhou916.github.io/AvatarGPT/}{\faHome} \\
    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::dynamics_type_II}: Human Video Animation}}}\\
    \midrule
% OmniAvatar: Efficient Audio-Driven Avatar Video Generation with Adaptive Body Animation
    OmniAvatar~\cite{gan2025omniavatar} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1.32K Hours\textsuperscript{\Real} & 14B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://arxiv.org/pdf/2506.18866}{\faBook} & \href{https://omni-avatar.github.io/}{\faHome} \\

    % HunyuanVideo-Avatar: High-Fidelity Audio-Driven Human Animation for Multiple Characters
    HunyuanVideo-Avatar~\cite{chen2025hunyuanvideo} & arXiv'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 500K Samples\textsuperscript{\Real} & 13B & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://arxiv.org/pdf/2505.20156v2}{\faBook} & \href{https://hunyuanvideo-avatar.github.io/}{\faHome} \\

    % InfinityHuman: Towards Long-Term Audio-Driven Human Animation
    InfinityHuman~\cite{li2026infinityhuman} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 9.5K Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainReward[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://arxiv.org/pdf/2508.20210}{\faBook} & \href{https://infinityhuman.github.io/}{\faHome} \\

    % OmniHuman-1.5: Instilling an Active Mind in Avatars via Cognitive Simulation
    OmniHuman-1.5~\cite{jiang2025omnihuman} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 15K Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://arxiv.org/pdf/2508.19209}{\faBook} & \href{https://omnihuman-lab.github.io/v1_5/}{\faHome} \\

    % % ActAvatar: Temporally-Aware Precise Action Control for Talking Avatars
    % \rowcolor{red!10} ActAvatar~\cite{peng2026actavatar} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 600K Samples\textsuperscript{\Real} & 5B & \TrainParameter[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://arxiv.org/pdf/2512.19546}{\faBook}  & \href{https://ziqiaopeng.github.io/ActAvatar/}{\faHome} \\

    % EchoMimicV3: 1.3B Parameters are All You Need for Unified Multi-Modal and Multi-Task Human Animation
    EchoMimicV3~\cite{meng2026echomimicv3} & AAAI'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 1.5K Hours\textsuperscript{\Real} & 1.3B & \TrainFull[0.2ex]~\TrainReward[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Audio-Driven Avatar Animation & \href{https://ojs.aaai.org/index.php/AAAI/article/view/37746}{\faBook} & \href{https://github.com/antgroup/echomimic_v3}{\faGithub} \\

    % Wan-Animate: Unified Character Animation and Replacement with Holistic Replication
    Wan-Animate~\cite{cheng2025wan} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & \NA & 14B & \TrainFull[0.2ex]~\TrainParameter[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Guided Character Animation & \href{https://arxiv.org/abs/2509.14055}{\faBook} & \href{https://github.com/Wan-Video/Wan2.2}{\faGithub} \\

    % HumanDiT: Pose-Guided Diffusion Transformer for Long-form Human Motion Video Generation
    HumanDiT~\cite{gan2025humandit} & arXiv'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 14K Hours\textsuperscript{\Real} & 5B & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Guided Character Animation & \href{https://arxiv.org/pdf/2502.04847}{\faBook} & \href{https://agnjason.github.io/HumanDiT-page/}{\faHome} \\

    MTVCraft~\cite{ding2026mtvcrafttokenizing4dmotion} & ICLR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & \NA & 5B-14B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Guided Character Animation & \href{https://arxiv.org/abs/2505.10238}{\faBook} & \href{https://github.com/DINGYANB/MTVCrafter}{\faGithub} \\

    % DreamActor-M1: Holistic, Expressive and Robust Human Image Animation with Hybrid Guidance
    DreamActor-M1~\cite{luo2025dreamactor} & ICCV'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & 500 Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Guided Character Animation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Luo_DreamActor-M1_Holistic_Expressive_and_Robust_Human_Image_Animation_with_Hybrid_ICCV_2025_paper.html}{\faBook} & \href{https://grisoon.github.io/DreamActor-M1/}{\faHome} \\

    % % UniAnimate-dit: Human image animation with large-scale video diffusion transformer
    % \rowcolor{red!10} UniAnimate-DiT~\cite{wang2025unianimatedithumanimageanimation} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & 10K Videos\textsuperscript{\Real} & 14B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Motion-Guided Character Animation & \href{https://arxiv.org/abs/2504.11289}{\faBook} & \href{https://github.com/ali-vilab/UniAnimate-DiT}{\faGithub} \\

    % EgoControl: Controllable Egocentric Video Generation via 3D Full-Body Poses
    EgoControl~\cite{pallotta2026egocontrol} & CVPR'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth] & 50 Hours\textsuperscript{\Real} & 2B & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Pose-Controlled Video Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Pallotta_EgoControl_Controllable_Egocentric_Video_Generation_via_3D_Full-Body_Poses_CVPR_2026_paper.html}{\faBook} & \href{https://cvg-bonn.github.io/EgoControl/}{\faHome} \\

    % UniMo: Unifying 2D Video and 3D Human Motion with an Autoregressive Framework
    UniMo~\cite{pang2025unimo} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth] & 10K Videos\textsuperscript{\Real} & 4B-12B\textsuperscript{\Estimated} &\TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Video-Motion Co-Generation & \href{https://arxiv.org/abs/2512.03918}{\faBook} & \href{https://carlyx.github.io/UniMo/}{\faHome} \\

    % CoMoVi: Co-Generation of 3D Human Motions and Realistic Videos
    CoMoVi~\cite{zhao2026comovi} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 54K Videos\textsuperscript{\Real~\Synthetic} & 5B & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Video-Motion Co-Generation & \href{https://arxiv.org/abs/2601.10632}{\faBook} & \href{https://github.com/IGL-HKUST/CoMoVi}{\faGithub} \\

    % ECHOMOTION: UNIFIED HUMAN VIDEO AND MOTION GENERATION VIA DUAL-MODALITY DIFFUSION TRANSFORMER
    EchoMotion~\cite{yang2025echomotion} & ICLR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 80K Samples \textsuperscript{\Real} & 1.3B-5B & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Video-Motion Co-Generation & \href{https://arxiv.org/pdf/2512.18814}{\faBook} & \href{https://yuxiaoyang23.github.io/EchoMotion-webpage/}{\faHome} \\

    % Archon: A Unified Multimodal Model for Holistic Digital Human Generation
    Archon~\cite{bao2026archon} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 6K Hours\textsuperscript{\Real} & 1B & \TrainFull[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex] & \SFA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/abs/2605.30311}{\faBook} & \href{https://zju3dv.github.io/archon/}{\faHome} \\

    % HuMo: Human-Centric Video Generation via Collaborative Multi-Modal Conditioning
    HuMo\textsuperscript~\cite{chen2026human} & AAAI'26 & ~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1M Samples\textsuperscript{\Real} & 1.7B-17B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/pdf/2509.08519}{\faBook}  & \href{https://phantom-video.github.io/HuMo/}{\faHome} \\

    % DreamID-Omni: Unified Framework for Controllable Human-Centric Audio-Video Generation
    DreamID-Omni~\cite{guo2026dreamid} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1M Pairs\textsuperscript{\Real~\Synthetic} & \NA & \TrainFull[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/abs/2602.12160}{\faBook} & \href{https://guoxu1233.github.io/DreamID-Omni/}{\faHome} \\

    % Soul: Breathe Life into Digital Human for High-fidelity Long-term Multimodal Animation
    Soul\textsuperscript~\cite{zhang2026soul} & CVPR'26  & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1M Samples\textsuperscript{\Real} & 5B & \TrainFull[0.2ex] & \InferenceRetrieve[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/pdf/2512.13495}{\faBook} & \href{https://zhangzjn.github.io/projects/Soul/}{\faHome} \\

    % KlingAvatar 2.0 Technical Report
    KlingAvatar 2.0~\cite{team2025klingavatar} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainParameter[0.2ex]~\TrainTask[0.2ex] & \InferenceSemantic[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/pdf/2512.13313}{\faBook} & \NA \\

    % % LongCat-Video-Avatar 1.5 Technical Report
    % LongCat-Video-Avatar 1.5~\cite{team2026longcat} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 13.6B\textsuperscript{\Estimated} & \TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainReward[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation & \href{https://arxiv.org/pdf/2605.26486}{\faBook} & \href{https://github.com/meituan-longcat/LongCat-Video}{\faGithub} \\

    % Avatar V: Scaling Video-Reference Avatar Video Generation
    Avatar V~\cite{liang2026avatar} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 110M Clips\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainDistillation[0.2ex]~\TrainReward[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \KinematicDynamics[-0.5ex][0.028\linewidth] & Multimodal Avatar Generation  & \href{https://arxiv.org/abs/2606.13872}{\faBook} & \href{https://www.heygen.com/research/avatar-v-model}{\faHome} \\

    % % TDMM-LM: Bridging Facial Understanding and Animation via Language Models
    % \rowcolor{red!10} TDMM-LM~\cite{song2026tdmm} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 81 Hours\textsuperscript{\Synthetic} & 0.6B-32B & \TrainFull[0.2ex] & \NA & LLM & \KinematicDynamics[-0.5ex][0.028\linewidth] & Facial Motion Animation & \href{https://arxiv.org/pdf/2603.16936v1}{\faBook} & \href{https://songluchuan.github.io/TDMM-LM/}{\faHome} \\

    % % FashionChameleon: Towards Real-Time and Interactive Human-Garment Video Customization
    % \rowcolor{red!10} FashionChameleon~\cite{song2026fashionchameleon} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Garment[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 62K Samples\textsuperscript{\Real~\Synthetic} & 5B & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth] & Video Virtual Try-On & \href{https://arxiv.org/abs/2605.15824}{\faBook} & \href{https://github.com/quanjiansong/FashionChameleon}{\faGithub} \\

    % % DreamVVT: Mastering Realistic Video Virtual Try-On in the Wild via a Stage-Wise Diffusion Transformer Framework
    % \rowcolor{red!10} DreamVVT~\cite{zuo2025dreamvvt} & arXiv'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\Garment[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 69K Videos\textsuperscript{\Real} & \NA & \TrainParameter[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex] & Diffusion & \KinematicDynamics[-0.5ex][0.028\linewidth]  & Video Virtual Try-On & \href{https://arxiv.org/abs/2508.02807}{\faBook} & \href{https://github.com/virtu-lab/DreamVVT}{\faGithub} \\
    \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Method} & \textbf{Venue} & \textbf{Modality} & \textbf{Data Scale} & \textbf{Model Size} & \textbf{Pre.} & \textbf{Inf.}& \textbf{Arc.}  & \textbf{Context} & \textbf{Function} & \textbf{Paper} & \textbf{Web} \\
    \midrule\midrule

    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::interaction_type_I}: Human-Object Interaction}}}\\
    \midrule

    % ViHOI: Human-Object Interaction Synthesis with Visual Priors
    ViHOI~\cite{cai2026vihoi} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 10 Hours\textsuperscript{\Real} & 3B & \TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Motion Generation & \href{https://arxiv.org/abs/2603.24383}{\faBook} & \href{https://github.com/MPI-Lab/ViHOI}{\faGithub} \\

    % % PrimHOI: Compositional Human-Object Interaction via Reusable Primitives
    % \rowcolor{red!10} PrimHOI~\cite{jia2025primhoi} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Motion Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Jia_PrimHOI_Compositional_Human-Object_Interaction_via_Reusable_Primitives_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/Kairobo/PrimitiveHOI}{\faGithub} \\

    % Uni-HOI: A Unified framework for Learning the Joint distribution of Text and Human-Object Interaction
    Uni-HOI~\cite{zhang2026uni} & arXiv'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 10.4K Samples\textsuperscript{\Real} & 8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Motion Generation & \href{https://arxiv.org/pdf/2604.27491}{\faBook} & \NA \\

    % % DreamActor-H1: High-Fidelity Human-Product Demonstration Video Generation via Motion-designed Diffusion Transformers
    % \rowcolor{red!10} DreamActor-H1~\cite{wang2025dreamactor} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 230 Hours\textsuperscript{\Real} & 7B & \TrainFull[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceRetrieve[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Video Generation & \href{https://arxiv.org/pdf/2506.10568}{\faBook} & \href{https://lizhenwangt.github.io/DreamActor-H1/}{\faHome} \\

    % CoInteract: Physically-Consistent Human-Object Interaction Video Synthesis via Spatially-Structured Co-Generation
    CoInteract~\cite{luo2026cointeract} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 12K Clips\textsuperscript{\Real~\Synthetic} & 14B\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Video Generation & \href{https://arxiv.org/abs/2604.19636}{\faBook} & \href{https://xinxiaozhe12345.github.io/CoInteract_Project}{\faHome} \\

    % ByteLOOM: Weaving Geometry-Consistent Human-Object Interactions Videos through Progressive Curriculum Learning
    ByteLOOM~\cite{liu2025byteloom} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 7.8M Samples\textsuperscript{\Real~\Estimated}
    & 1.3B-14B\textsuperscript{\Estimated} & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Video Generation & \href{https://arxiv.org/pdf/2512.22854}{\faBook} & \href{https://neutrinoliu.github.io/byteloom/}{\faHome} \\

    % % Towards in-the-wild Egocentric 3D Hand-Object Pose Estimation
    % \rowcolor{red!10} HOPformer~\cite{bansal2026towards} & ECCV'26 & \EgoImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & 2.3K Clips\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \InferenceRetrieve[0.2ex] & Enc-Dec & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HOI Estimation & \href{https://arxiv.org/abs/2606.30598}{\faBook} & \href{https://github.com/Sid2697/HOPformer}{\faGithub} \\

    % % High-Fidelity 4D Hand-Object Capture via Multi-View Spatiotemporal Tracking and Physics-Aware Gaussians
    % \rowcolor{red!10} HOSTPG~\cite{peng2026high} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\HumanGS[-0.5ex][0.03\linewidth] & 1.6K Samples\textsuperscript{\Real~\Synthetic} & 1B & \TrainFull[0.2ex] & \InferenceIterative[0.2ex] & Enc-Dec & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HOI Reconstruction & \href{https://arxiv.org/abs/2606.15908}{\faBook} & \href{https://zyshen021.github.io/HOSTPG/}{\faHome} \\

    % HOI-PAGE: Zero-Shot Human-Object Interaction Generation with Part  Affordance Guidance
    HOI-PAGE~\cite{li2025hoi} & ICML'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & \NA & \NA & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Scalable 4D HOI Generation & \href{https://arxiv.org/pdf/2506.07209}{\faBook} & \href{https://github.com/craigleili/HOI-PAGE}{\faGithub} \\

    % HOIGPT: Learning Long Sequence Hand-Object Interaction with Language Models
    HOIGPT~\cite{huang2025hoigpt} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 6.1K Sequences\textsuperscript{\Real} & 220M & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HOI Generation & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Huang_HOIGPT_Learning_Long-Sequence_Hand-Object_Interaction_with_Language_Models_CVPR_2025_paper.html}{\faBook} & \NA \\

    % InterPrior: Scaling Generative Control for Physics-Based Human-Object Interactions
    InterPrior~\cite{xu2026interprior} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainDistillation[0.2ex]~\TrainReward[0.2ex] & \NA & \SMA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Physics-based HOI Control & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Xu_InterPrior_Scaling_Generative_Control_for_Physics-Based_Human-Object_Interactions_CVPR_2026_paper.html}{\faBook} & \NA \\

    % % ArtHOI: Taming Foundation Models for Monocular 4D Reconstruction of Hand-Articulated-Object Interactions
    % \rowcolor{red!10} ArtHOI~\cite{wang2026arthoi} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth] & 2 Datasets\textsuperscript{\Real} & \NA & \NA & \InferenceIterative[0.2ex] & MLLM+Opt & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HOI Reconstruction & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Wang_ArtHOI_Taming_Foundation_Models_for_Monocular_4D_Reconstruction_of_Hand-Articulated-Object_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/ArtHOI-reconstruction/ArtHOI}{\faGithub} \\

    % % TeamHOI: Learning a Unified Policy for Cooperative Human-Object Interactions with Any Team Size
    % \rowcolor{red!10} TeamHOI~\cite{lionar2026teamhoi} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.028\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \NA & Transformer & \InteractionModeling[-0.5ex][0.028\linewidth] & Cooperative HOI Control & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Lionar_TeamHOI_Learning_a_Unified_Policy_for_Cooperative_Human-Object_Interactions_with_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/sail-sg/TeamHOI}{\faGithub} \\

    % ReGenHOI: Unifying Reconstruction and Generation for 3D Human–Object Interaction Understanding
    ReGenHOI~\cite{xu2026regenhoi} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & 7B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainParameter[0.2ex] & \InferenceIterative[0.2ex] & \HA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Unified 3D HOI Understanding & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Xu_ReGenHOI_Unifying_Reconstruction_and_Generation_for_3D_Human-Object_Interaction_Understanding_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/xumiao66/ReGenHOI}{\faGithub} \\

    % OmniShow: Unifying Multimodal Conditions for Human-Object Interaction Video Generation
    OmniShow~\cite{zhou2026omnishow} & ICML'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.028\linewidth]~\HumanSkeleton[-0.5ex][0.028\linewidth]~\Audio[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 3.5K Hours\textsuperscript{\Real~\Synthetic} & 12.3B & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Video Generation & \href{https://arxiv.org/abs/2604.11804}{\faBook} & \href{https://github.com/Correr-Zhou/OmniShow}{\faGithub} \\

    % % MEgoHand: Multimodal Egocentric Hand-Object Interaction Motion Generation
    % \rowcolor{red!10} MEgoHand~\cite{zhou2026megohand} & NeurIPS'25 & \EgoImage[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.028\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & 3.35M Frames\textsuperscript{\Real~\Estimated} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & VLM+DiT & \InteractionModeling[-0.5ex][0.028\linewidth] & Egocentric Hand-Object Motion & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/469c396a192043e3d70c04bdb3e5a532-Abstract-Conference.html}{\faBook} & \NA \\

    % OneHOI: Unifying Human-Object Interaction Generation and Editing
    OneHOI~\cite{hoe2026onehoi} & CVPR'26 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 44.1K Samples\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex]~\TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Generation and Editing & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Hoe_OneHOI_Unifying_Human-Object_Interaction_Generation_and_Editing_CVPR_2026_paper.html}{\faBook} & \href{https://jiuntian.github.io/OneHOI/}{\faHome} \\

    % TriDi: Trilateral Diffusion of 3D Humans, Objects, and Interactions
    TriDi~\cite{petrov2025tridi} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 130K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HOI Generation & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Petrov_TriDi_Trilateral_Diffusion_of_3D_Humans_Objects_and_Interactions_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/ptrvilya/tridi}{\faGithub} \\

    % % OakInk: A Large-scale Knowledge Repository for Understanding Hand-Object Interaction
    % \rowcolor{red!10} OakInk~\cite{yang2022oakink} & CVPR'22 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanDepth[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & 50K Interactions; 230K Frames\textsuperscript{\Real~\Synthetic} & \NA & \NA & \NA & \NA & \InteractionModeling[-0.5ex][0.028\linewidth] & HOI Knowledge Repository & \href{https://openaccess.thecvf.com/content/CVPR2022/html/Yang_OakInk_A_Large-Scale_Knowledge_Repository_for_Understanding_Hand-Object_Interaction_CVPR_2022_paper.html}{\faBook} & \href{https://github.com/lixiny/OakInk}{\faGithub} \\

    % % HandsOnVLM: Vision-Language Models for Hand-Object Interaction Prediction
    % \rowcolor{red!10} HandsOnVLM~\cite{bao2024handsonvlm} & arXiv'24 & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 28.2K Samples\textsuperscript{\Real} & 7B & \TrainFull[0.2ex] & \NA & MLLM & \InteractionModeling[-0.5ex][0.028\linewidth] & Hand Trajectory Prediction & \href{https://arxiv.org/abs/2412.13187}{\faBook} & \href{https://github.com/Kami-code/HandsOnVLM-release}{\faGithub} \\

    % OpenHOI: Open-World Hand-Object Interaction Synthesis with Multimodal Large Language Model
    OpenHOI~\cite{zhang2026openhoi} & NeurIPS'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & 7B & \TrainScratch[0.2ex]~\TrainParameter[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \HA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Open-World HOI Synthesis & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/f376f5dff6f6ec6364aea7a46ab49574-Abstract-Conference.html}{\faBook} & \href{https://github.com/Zhenhao-Zhang/OpenHOI}{\faGithub} \\

    % % EasyHOI: Unleashing the Power of Large Models for Reconstructing Hand-Object Interactions in the Wild
    % \rowcolor{red!10} EasyHOI~\cite{liu2025easyhoi} & CVPR'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & \NA & \NA & \NA & \InferenceIterative[0.2ex] & Pipeline & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HOI Reconstruction & \href{http://openaccess.thecvf.com/content/CVPR2025/html/Liu_EasyHOI_Unleashing_the_Power_of_Large_Models_for_Reconstructing_Hand-Object_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/lym29/EasyHOI}{\faGithub} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::interaction_type_II}: Human-Scene Interaction}}}\\
    \midrule

    % % InHabit: Leveraging Image Foundation Models for Scalable 3D Human Placement
    % \rowcolor{red!10} InHabit~\cite{kister2026inhabit} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.028\linewidth]~\Scene[-0.5ex][0.028\linewidth]~\Text[-0.5ex][0.028\linewidth] & \NA & \NA & \NA & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex] & MLLM & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HSI Generation & \href{https://arxiv.org/abs/2604.19673}{\faBook} & \href{https://github.com/nibox/Inhabit}{\faGithub} \\

    % Open-Vocabulary Functional 3D Human-Scene Interaction Generation
    FunHSI~\cite{liu2026open} & arXiv'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & \NA & \NA & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HSI Generation & \href{https://arxiv.org/abs/2601.20835}{\faBook} & \href{https://jliu4ai.github.io/projects/funhsi/}{\faHome} \\

    % % GRAFT: Geometric Refinement and Fitting Transformer for Human Scene Reconstruction
    % \rowcolor{red!10} GRAFT~\cite{ym2026graft} & ECCV'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & 75K Images\textsuperscript{\Real} & 16.2M & \TrainScratch[0.2ex] & \InferenceIterative[0.2ex] & Enc-Dec & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HSI Reconstruction & \href{https://arxiv.org/abs/2604.19624}{\faBook} & \href{https://github.com/pradyumnaym/graft}{\faGithub} \\

    % HUMAN3R: EVERYONE EVERYWHERE ALL AT ONCE
    Human3R~\cite{chen2025human3r} & ICLR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth] & 5K Sampels\textsuperscript{\Synthetic} & \NA & \TrainParameter[0.2ex]~\TrainTask[0.2ex] & \InferenceIterative[0.2ex]~\InferenceRetrieve[0.2ex] & \SMA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HSI Reconstruction & \href{https://arxiv.org/pdf/2510.06219}{\faBook} & \href{https://fanegg.github.io/Human3R/}{\faHome} \\

    % % UniCon3R: Unified Contact-aware 4D Human-Scene Reconstruction from Monocular Video
    % \rowcolor{red!10} UniCon3R~\cite{sur2026unicon3r} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainParameter[0.2ex] & \NA & Enc-Dec & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HSI Reconstruction & \href{https://arxiv.org/pdf/2604.19923}{\faBook} & \href{https://github.com/surtantheta/UniCon3R}{\faGithub} \\

    % Scene and Human in One World: Reconstruction in a Feedforward Pass
    SHOW~\cite{shi2026scene} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth] & 4.25K Samples\textsuperscript{\Synthetic} & \NA & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HSI Reconstruction & \href{https://arxiv.org/abs/2606.27720}{\faBook}
    & \href{https://bowieshi.github.io/SHOW-project-page/}{\faHome}\\

    % Seeing Without Eyes: 4D Human–Scene Understanding from Wearable IMUs
    IMU-to-4D~\cite{hsu2026seeing} & arXiv'26 & \Acceleration[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 2K Hours\textsuperscript{\Synthetic}  & 1.3B & \TrainFull[0.2ex] & \InferenceIterative[0.2ex] & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HSI Reconstruction & \href{https://arxiv.org/abs/2604.21926}{\faBook} & \href{https://tianhang-cheng.github.io/IMU4D/}{\faHome} \\

    % HIS-GPT: Towards 3D Human-In-Scene Multimodal Understanding
    HIS-GPT~\cite{zhao2025his} & ICCV'25
    & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 760K Samples\textsuperscript{\Real} & 13B\textsuperscript{\Estimated} & \TrainParameter[0.2ex] \TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HSI Motion Understanding & \href{https://arxiv.org/pdf/2503.12955}{\faBook} & \href{https://github.com/ZJHTerry18/HumanInScene}{\faGithub} \\

    % HSI-GPT: A General-Purpose Large Scene-Motion-Language Model for Human Scene Interaction
    HSI-GPT~\cite{wang2025hsi} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 14.6K Samples\textsuperscript{\Real~\Synthetic} & 1.5B-8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Unified HSI Motion Dynamics & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Wang_HSI-GPT_A_General-Purpose_Large_Scene-Motion-Language_Model_for_Human_Scene_Interaction_CVPR_2025_paper.html}{\faBook} & \NA \\

    % HSI-GPT2: A Dual-Granularity Large Motion Reasoning Model with Diffusion Refinement for Human-Scene Interaction
    HSI-GPT2~\cite{wang2026hsi} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 14.6K Samples\textsuperscript{\Real~\Synthetic} & 1.5B-8B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex]~\TrainReward[0.2ex] & \InferenceIterative[0.2ex] & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Unified HSI Motion Dynamics & \href{https://openaccess.thecvf.com/content/CVPR2026/papers/Wang_HSI-GPT2_A_Dual-Granularity_Large_Motion_Reasoning_Model_with_Diffusion_Refinement_CVPR_2026_paper.pdf}{\faBook} & \NA \\

    % Uni-Inter: Unifying 3D Human Motion Synthesis Across Diverse Interaction Contexts
    Uni-Inter~\cite{liu2025uni} & SIGGRAPH Asia'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 45 Hours\textsuperscript{\Real~\Estimated} & \NA & \TrainScratch[0.2ex] \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Unified Interaction Modeling & \href{https://arxiv.org/pdf/2511.13032}{\faBook} & \NA \\

    % % HOSIG: Full-Body Human-Object-Scene Interaction Generation with Hierarchical Scene Perception
    % \rowcolor{red!10} HOSIG~\cite{yao2026hosig} & AAAI'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainParameter[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & Unified Interaction Modeling & \href{https://arxiv.org/pdf/2506.01579}{\faBook} & \href{https://yw0208.github.io/hosig/}{\faHome} \\

    % Scaling Up Dynamic Human-Scene Interaction Modeling
    TRUMANS~\cite{jiang2024scaling} & CVPR'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 15 Hours\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 3D HSI Generation & \href{https://openaccess.thecvf.com/content/CVPR2024/html/Jiang_Scaling_Up_Dynamic_Human-Scene_Interaction_Modeling_CVPR_2024_paper.html}{\faBook} & \href{https://github.com/jnnan/trumans_utils}{\faGithub} \\

    % UniSH: Unifying Scene and Human Reconstruction in a Feed-Forward Pass
    UniSH~\cite{li2026unish} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth] & 1.2M Frames\textsuperscript{\Real} & \NA & \TrainParameter[0.2ex]~\TrainDistillation[0.2ex] & \NA & \SMA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & 4D HSI Reconstruction & \href{https://arxiv.org/abs/2601.01222}{\faBook} & \href{https://github.com/murphylmf/UniSH}{\faGithub} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::interaction_type_III}: Social Interaction}}}\\
    \midrule

    % Social Structure Matters in 3D Human-Human Interaction Generation
    SocialStructureHHI~\cite{wang2026social} & arXiv'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 27.5K Samples\textsuperscript{\Real~\Estimated} & \NA & \TrainParameter[0.2ex] & \InferenceSemantic[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HHI Motion Generation & \href{https://arxiv.org/abs/2606.24255}{\faBook} & \href{https://github.com/EngineeringAI-LAB/SocialStructureHHI}{\faGithub} \\

    % % SocialDirector: Training-Free Social Interaction Control for Multi-Person Video Generation
    % \rowcolor{red!10} SocialDirector~\cite{ouyang2026socialdirector} & arXiv'26  & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & 14B & \NA & \InferenceGuided[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & HHI Video Generation & \href{https://arxiv.org/pdf/2605.10079}{\faBook} & \NA \\

    % HumanOmni-Speaker: Identifying Who Said What and When
    HumanOmni-Speaker~\cite{bai2026humanomni} & arXiv'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1.5M Samples\textsuperscript{\Real} & 3B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HHI Video Understanding & \href{https://arxiv.org/abs/2603.21664}{\faBook} & \NA \\

    % Omni-MMSI: Toward Identity-attributed Social Interaction Understanding
    Omni-MMSI-R~\cite{li2026omni} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\Gaze[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 4.9K Samples\textsuperscript{\Real} & 8.93B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \InferenceRetrieve[0.2ex] & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & HHI Video Understanding & \href{https://arxiv.org/pdf/2604.00267}{\faBook} & \href{https://sampson-lee.github.io/omni-mmsi-project-page/}{\faHome} \\

    % % InteractiveAvatar: Real-Time Streaming Video Generation for Consistent and Intent-Aware Avatars
    % \rowcolor{red!10} InteractiveAvatar~\cite{song2026interactiveavatar} & arXiv'26 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 3M Clips\textsuperscript{\Real} & 5B & \TrainFull[0.2ex]~\TrainDistillation[0.2ex] & \InferenceSemantic[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] &  Interactive Video Generation & \href{https://arxiv.org/abs/2606.22905}{\faBook} & \NA \\

    % X-Streamer: Unified Human World Modeling with Audiovisual Interaction
    X-Streamer~\cite{xie2025x} & arXiv'25 & \HumanImage[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 4.25K Hours\textsuperscript{\Real} & 18B & \TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth]  & Interactive Video Generation & \href{https://arxiv.org/pdf/2509.21574}{\faBook} & \href{https://byteaigc.github.io/X-Streamer/}{\faHome} \\

    % DyaPlex: Full-Duplex Speech-Motion Model for Dyadic Interaction
    DyaPlex~\cite{nagano2026dyaplex} & arXiv'26  & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 4K Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://arxiv.org/abs/2606.03874}{\faBook} & \NA \\

    % % SARAH: Spatially Aware Real-time Agentic Humans
    % \rowcolor{red!10} SARAH~\cite{ng2026sarah} & arXiv'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Gaze[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth] & 50 Hours\textsuperscript{\Real} & \NA & \PreDiffusion[0.2ex]~\PreReconstruction[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://arxiv.org/pdf/2602.18432}{\faBook} & \href{https://evonneng.github.io/sarah/}{\faHome} \\

    % % SentiAvatar: Towards Expressive and Interactive Digital Humans
    % \rowcolor{red!10} SentiAvatar~\cite{jin2026sentiavatar} & arXiv'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 21K Samples\textsuperscript{\Real} & 0.5B & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceIterative[0.2ex] & MLLM & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://arxiv.org/pdf/2604.02908}{\faBook} & \href{https://sentiavatar.github.io/}{\faHome} \\

    % % MIBURI: Towards Expressive Interactive Gesture Synthesis
    % \rowcolor{red!10} MIBURI~\cite{mughal2026miburi} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 76 Hours\textsuperscript{\Real} & 7B & \TrainScratch[0.2ex] & \InferenceGuided[0.2ex] & LLM & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://arxiv.org/abs/2603.03282}{\faBook} & \href{https://github.com/m-hamza-mughal/miburi}{\faGithub} \\

    % ViBES: A Conversational Agent with Behaviorally-Intelligent 3D Virtual Body
    ViBES~\cite{zhang2026vibes} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth] & 1K Hours\textsuperscript{\Real~\Synthetic} & 9.9B & \TrainParameter[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://arxiv.org/pdf/2512.14234}{\faBook} & \href{https://ai.stanford.edu/~juze/ViBES/}{\faHome} \\

    % SOLAMI: Social Vision-Language-Action Modeling for Immersive Interaction with 3D Autonomous Characters
    SOLAMI~\cite{Jiang_2025_CVPR} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 6.3K Samples\textsuperscript{\Real~\Synthetic} & 7B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Jiang_SOLAMI_Social_Vision-Language-Action_Modeling_for_Immersive_Interaction_with_3D_Autonomous_CVPR_2025_paper.pdf}{\faBook} & \href{https://solami-ai.github.io/}{\faHome} \\

    % Towards Interactive Intelligence for Digital Humans
    Mio~\cite{cai2025towards} & arXiv'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Gaze[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 500K Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainReward[0.2ex] & \InferenceRetrieve[0.2ex] & \IGA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Interaction Generation  & \href{https://arxiv.org/abs/2512.13674}{\faBook} & \href{https://shandaai.github.io/project_mio_page/}{\faHome} \\

    % A Unified Framework for Motion Reasoning and Generation in Human Interaction
    VIM~\cite{park2025unified} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.028\linewidth] & 153K Samples\textsuperscript{\Real~\Synthetic} & 8B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Interactive Motion Reasoning & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Park_A_Unified_Framework_for_Motion_Reasoning_and_Generation_in_Human_ICCV_2025_paper.html}{\faBook} & \href{https://vim-motion-language.github.io/}{\faHome} \\

    % OmniResponse: Online Multimodal Conversational Response Generation in Dyadic Interactions
    OmniResponse~\cite{luo2026omniresponse} & NeurIPS'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 696 Interactions\textsuperscript{\Real} & 3.8B & \TrainParameter[0.2ex] & \NA & \SFA[0.2ex] & \InteractionModeling[-0.5ex][0.028\linewidth] & Dyadic Response Generation & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/b734c30b9c955c535e333f0301f5e45c-Abstract-Conference.html}{\faBook} & \href{https://github.com/awakening-ai/OmniResponse}{\faGithub} \\

    \bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Method} & \textbf{Venue} & \textbf{Modality} & \textbf{Data Scale} & \textbf{Model Size} & \textbf{Train.} & \textbf{Inf.}& \textbf{Arc.}  & \textbf{Context} & \textbf{Function} & \textbf{Paper} & \textbf{Web} \\
    \midrule\midrule

    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::world_type_I}: Human-Centered World Generation}}}\\
    \midrule

    % Generated Reality: Human-centric World Simulation using Interactive Video Generation with Hand and Camera Control
    Generated Reality~\cite{xie2026generated}  & CVPRF'26 & \EgoImage[-0.5ex][0.03\linewidth]~\EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 5.8K Samples\textsuperscript{\Real} & 5B-14B  & \TrainParameter[0.2ex]~\TrainDistillation[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Hand-Guided Interactive Generation  & \href{https://arxiv.org/abs/2602.18422}{\faBook}  & \href{https://codeysun.github.io/generated-reality/}{\faHome}\\

    % Hand2World: Autoregressive Egocentric Interaction Generation via Free-Space Hand Gestures
    Hand2World~\cite{wang2026hand2world} & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & 1.3B  & \TrainParameter[0.2ex]~\TrainDistillation[0.2ex]  & \InferenceRetrieve[0.2ex] & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Hand-Guided Interactive Generation  & \href{https://arxiv.org/abs/2602.09600}{\faBook}  & \href{https://github.com/NTUYWANG103/Hand2World}{\faGithub} \\

    % % Dexterous World Models
    % \rowcolor{red!10} DWM~\cite{kim2026dexterous} & CVPR'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 144 Samples \textsuperscript{\Real~\Synthetic} & 5B  & \TrainParameter[0.2ex]~\TrainTask[0.2ex] & \InferencePreference[0.2ex] & Diffusion  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Hand-Guided Interactive Generation  & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Kim_Dexterous_World_Models_CVPR_2026_paper.html}{\faBook}
    % & \href{https://github.com/snuvclab/dwm}{\faGithub} \\

    % PlayerOne: Egocentric World Simulator
    PlayerOne~\cite{tu2025playerone}  & NeurIPS'25  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth] & 5M Samples\textsuperscript{\Real} & 1.3B  & \TrainParameter[0.2ex]~\TrainDistillation[0.2ex]   & \NA & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Hand-Guided Interactive Generation  & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/d607a260b3bc0b9a704a1a04dd64040a-Abstract-Conference.html}{\faBook}  & \href{https://github.com/yuanpengtu/PlayerOne}{\faGithub} \\
    
    % AnchorWorld: Embodied Egocentric World Simulation with View-based Evolution Customization
    AnchorWorld~\cite{li2026anchorworld} & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth] & 301K Videos\textsuperscript{\Real~\Synthetic} & 5B  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & View-Guided Interactive Generation  & \href{https://arxiv.org/pdf/2606.07326}{\faBook}  & \href{https://yuli0103.github.io/AnchorWorld/}{\faHome} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::world_type_II}: Actionable World Planning}}}\\
    \midrule

    % EgoTwin: Dreaming Body and View in First Person (2026)
    EgoTwin~\cite{xiuegotwin} & ICLR'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 170K Samples\textsuperscript{\Real} & 5B+300M & \TrainFull[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex] & \WorldSimulation[-0.5ex][0.028\linewidth] & Actionable Egocentric Planning & \href{https://openreview.net/forum?id=QFJkvv3zMi}{\faBook} & \NA \\

    % % Whole-Body Conditioned Egocentric Video Prediction
    % \rowcolor{red!10} PEVA~\cite{bai2026whole}  & NeurIPS'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & \NA & \NA  & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \InferencePreference[0.2ex] & Diffusion  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Actionable Egocentric Planning  & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/f0552f14388d95b19740dee809f5cad1-Abstract-Conference.html}{\faBook}  & \href{https://dannytran123.github.io/PEVA/}{\faHome} \\

    % LOME: Learning Human-Object Manipulation with Action-Conditioned Egocentric World Model
    LOME~\cite{gao2026lome} & arXiv'26  & \EgoImage[-0.5ex][0.03\linewidth]~\EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]  & 338K Videos \textsuperscript{\Real} & 14B  & \TrainParameter[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Actionable Egocentric Planning  & \href{https://arxiv.org/abs/2603.27449}{\faBook}  & \href{https://github.com/Zerg-Overmind/LOME}{\faGithub} \\

    % EgoAgent: A Joint Predictive Agent Model in Egocentric Worlds
    EgoAgent~\cite{chen2025egoagent}  & ICCV'25  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]  & 220 Hours\textsuperscript{\Real} & 300M-1B  & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \NA & \SMA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]   & Actionable Egocentric Planning  & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Chen_EgoAgent_A_Joint_Predictive_Agent_Model_in_Egocentric_Worlds_ICCV_2025_paper.html}{\faBook}  & \href{https://github.com/zju3dv/EgoAgent}{\faGithub} \\

    % EgoSim: Egocentric World Simulator for Embodied Interaction Generation
    EgoSim~\cite{hao2026egosim}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 400K Videos\textsuperscript{\Real~\Synthetic} & 14B  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Actionable Egocentric Planning  & \href{https://arxiv.org/abs/2604.01001}{\faBook}  & \href{https://github.com/jinkun-hao/EgoSim}{\faGithub} \\

    % Egocentric World Model for Photorealistic Hand-Object Interaction Synthesis
    EgoHOI~\cite{li2026egocentric}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 1.3K Samples\textsuperscript{\Real} & 2B-14B  & \TrainParameter[0.2ex]  & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \WorldSimulation[-0.5ex][0.028\linewidth]  & Actionable Egocentric Planning  & \href{https://arxiv.org/abs/2603.13615}{\faBook}  & \href{https://github.com/phai-lab/egohoi}{\faGithub} \\

    % EgoExo-WM: Unlocking Exo Video for Ego World Models
    EgoExo-WM~\cite{tran2026egoexo} & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & 210 Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \InferencePreference[0.2ex] & \IGA[0.2ex] & \WorldSimulation[-0.5ex][0.028\linewidth] & Actionable Egocentric Planning & \href{https://arxiv.org/pdf/2605.15477v1}{\faBook}  & \href{https://vision.cs.utexas.edu/projects/EgoExo-WM/}{\faHome} \\

    % % Lifting Embodied World Models for Planning and Control
    % \rowcolor{red!10} LWM~\cite{wang2026lifting} & arXiv'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainTask[0.2ex] & \InferencePreference[0.2ex] & Diffusion  & \WorldSimulation[-0.5ex][0.028\linewidth] & Actionable Egocentric Planning  & \href{https://arxiv.org/abs/2604.26182}{\faBook}  & \href{https://github.com/alexnwang/lifted-world-model}{\faGithub} \\

    % % Flowing from Reasoning to Motion: Learning 3D Hand Trajectory Prediction from Egocentric Human Interaction Videos
    % \rowcolor{red!10} EgoMAN~\cite{chen2025flowing} & ECCV'26 & \HumanImage[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 300 Hours \textsuperscript{\Real} & 7B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & Diffusion & \InteractionModeling[-0.5ex][0.028\linewidth] & Actionable Egocentric Planning & \href{https://arxiv.org/pdf/2512.16907}{\faBook} & \href{https://egoman-project.github.io/}{\faHome} \\

    % HandWorld: Hand-Centric Unified Video Action Generation
    HandWorld~\cite{sun2026handworld} & CVPR'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 3 Datasets\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \IGA[0.2ex] & \WorldSimulation[-0.5ex][0.028\linewidth] & Action-Video Co-Generation & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Sun_HandWorld_Hand-Centric_Unified_Video_Action_Generation_CVPR_2026_paper.html}{\faBook} & \href{https://sunzhihao18.github.io/HandWorld}{\faHome} \\

    % World Models for Learning Dexterous Hand-Object Interactions from Human Videos
    DexWM~\cite{goswami2026worldmodelslearningdexterous} & ECCV'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 900 Hours\textsuperscript{\Real} & 30M-450M & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \InferenceIterative[0.2ex] & \IGA[0.2ex] & \WorldSimulation[-0.5ex][0.028\linewidth] & Dexterous World Modeling & \href{https://arxiv.org/abs/2512.13644}{\faBook} & \href{https://raktimgg.github.io/dexwm/}{\faHome} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::embodied_type_I}: Generalist Humanoid Control}}}\\
    \midrule

    % % Visually-grounded Humanoid Agents
    % \rowcolor{red!10} VGHuman~\cite{ye2026visually} & arXiv'26 & \EgoImage[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA & \NA & \NA & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex]~\InferenceGuided[0.2ex] & Hybrid & \EmbodiedAgent[-0.5ex][0.028\linewidth] & VLM-Guided Humanoid Agent & \href{https://arxiv.org/abs/2604.08509}{\faBook} & \href{https://github.com/alvinyh/VGHuman}{\faGithub} \\

    % % Human-Object Interaction from Human-Level Instructions
    % \rowcolor{red!10} HOI-HLI~\cite{wu2025human} & ICCV'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainTask[0.2ex]~\TrainReward[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceGuided[0.2ex]~\InferenceIterative[0.2ex] & Hybrid & \EmbodiedAgent[-0.5ex][0.028\linewidth] & VLM-Guided Humanoid Agent & \href{https://arxiv.org/abs/2406.17840}{\faBook} & \href{https://github.com/zhenkirito123/hoifhli_release}{\faGithub} \\

    % Endowing GPT-4 with a Humanoid Body:  Building the Bridge Between Off-the-Shelf VLMs and the Physical World
    BiBo~\cite{jian2025endowing} & arXiv'25 & \HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 24.5K Samples\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex]~\InferenceGuided[0.2ex] &  \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & VLM-Guided Humanoid Agent & \href{https://arxiv.org/abs/2511.00041}{\faBook} & \NA \\

    % Unified human-scene interaction via prompted chain-of-contacts
    UniHSI~\cite{xiao2024unified} & ICLR'24 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 1.1K Samples\textsuperscript{\Synthetic~\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainTask[0.2ex] & \InferenceSemantic[0.2ex]~\InferenceIterative[0.2ex] & \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & VLM-Guided Humanoid Agent & \href{https://arxiv.org/abs/2309.07918}{\faBook} & \href{https://github.com/OpenRobotLab/UniHSI}{\faGithub} \\

    % Human-object interaction via automatically designed VLM-guided motion policy
    VLM-RMD~\cite{deng2025human} & ICLR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 1.2K Samples\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainTask[0.2ex] & \InferenceSemantic[0.2ex] & \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & VLM-Guided Humanoid Agent & \href{https://arxiv.org/abs/2503.18349}{\faBook} & \href{https://vlm-rmd.github.io/}{\faHome} \\

    % % Intermimic: Towards universal whole-body control for physics-based human-object interactions
    % \rowcolor{red!10} Intermimic~\cite{xu2025intermimic} & CVPR'25  & \HumanMesh[-0.5ex][0.03\linewidth] & 10 Hours\textsuperscript{\Real} & \NA & \TrainTask[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & Enc-Dec & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Generalist Humanoid Controller & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Xu_InterMimic_Towards_Universal_Whole-Body_Control_for_Physics-Based_Human-Object_Interactions_CVPR_2025_paper.pdf}{\faBook}  & \href{https://sirui-xu.github.io/InterMimic}{\faHome} \\

    % % TokenHSI: Unified Synthesis of Physical Human-Scene Interactions through Task Tokenization
    % \rowcolor{red!10} TokenHSI~\cite{pan2025tokenhsi}  & CVPR'25 & \HumanMesh [-0.5ex][0.03\linewidth]~\Scene[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & \NA  & \NA  & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainParameter[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex]  & Enc-Dec  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Generalist Humanoid Controller & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Pan_TokenHSI_Unified_Synthesis_of_Physical_Human-Scene_Interactions_through_Task_Tokenization_CVPR_2025_paper.html}{\faBook}  & \href{https://liangpan99.github.io/TokenHSI}{\faHome} \\

    % SCRIPT: Scalable Diffusion Policy with Multi-stage Training for Language-driven Physics-based Humanoid Control
    SCRIPT~\cite{zhang2026script}  & arXiv'26  & \Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 1.2K Hours \textsuperscript{\Real} & 1.2B  & \TrainScratch[0.2ex]~\TrainReward[0.2ex]  & \InferenceGuided[0.2ex] & \IGA[0.2ex]  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Generalist Humanoid Controller  & \href{https://arxiv.org/abs/2605.22894}{\faBook}  & \href{https://zhanglele12138.github.io/SCRIPT/}{\faHome} \\

    % SONIC: Supersizing Motion Tracking for Natural Humanoid Whole-Body Control
    SONIC~\cite{luo2025sonic}  & arXiv'25   & \HumanMesh[-0.5ex][0.03\linewidth]~\Audio[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 700 Hours\textsuperscript{\Real} & 1.2M-42M & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \NA & \HA[0.2ex]  &\EmbodiedAgent[-0.5ex][0.028\linewidth]  & Generalist Humanoid Controller & \href{https://arxiv.org/abs/2511.07820}{\faBook}  & \href{https://github.com/NVlabs/GR00T-WholeBodyControl}{\faGithub} \\
    
    % Humanoid-GPT: Scaling Data and Structure for Zero-Shot Motion Tracking
    Humanoid-GPT~\cite{qi2026humanoid}  & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]   & 2B Frames\textsuperscript{\Real} & 5.7M-80.4M  & \TrainDistillation[0.2ex]~\TrainReward[0.2ex]~\TrainScratch[0.2ex] & \NA & \SFA[0.2ex]  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Generalist Humanoid Controller   & \href{https://arxiv.org/abs/2606.03985}{\faBook}  & \href{https://github.com/GalaxyGeneralRobotics/Humanoid-GPT/}{\faGithub} \\

    % GPC: Large-Scale Generative Pretraining for Transferable Motor Control
    GPC~\cite{shi2026gpc} & SIGGRAPH'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 680 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainReward[0.2ex] & \InferencePreference[0.2ex] & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller  & \href{https://arxiv.org/abs/2606.29148}{\faBook} & \NA \\

    % GR00T N1: An open foundation model for generalist humanoid robots
    GR00T N1~\cite{bjorck2025gr00t} & arXiv'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 8.4K Hours\textsuperscript{\Real~\Synthetic} & 2.2B & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://arxiv.org/abs/2503.14734}{\faBook} & \href{https://github.com/NVIDIA/Isaac-GR00T}{\faGithub} \\

    % From experts to a generalist: Toward general whole-body control for humanoid robots
    BumbleBee~\cite{wang2026experts} & NeurIPS'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 8.2K Samples\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & \SMA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://proceedings.neurips.cc/paper_files/paper/2025/hash/d8f9cd02831dac9717c1c00329a49cd0-Abstract-Conference.html}{\faBook} & \NA \\

    % Iterative Closed-Loop Motion Synthesis for Scaling the Capabilities of Humanoid Control
    CLAIMS~\cite{xu2026iterative} & CVPR'26 & \HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 400 Samples\textsuperscript{\Synthetic} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \NA & \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Xu_Iterative_Closed-Loop_Motion_Synthesis_for_Scaling_the_Capabilities_of_Humanoid_CVPR_2026_paper.html}{\faBook} & \NA \\

    % BFM-Zero: A Promptable Behavioral Foundation Model for Humanoid Control Using Unsupervised Reinforcement Learning
    BFM-Zero~\cite{li2025bfm} & arXiv'25 & \HumanSkeleton[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & \NA & 440.5M & \TrainScratch[0.2ex]~\TrainReward[0.2ex] & \InferenceIterative[0.2ex]~\InferencePreference[0.2ex] & \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://arxiv.org/abs/2511.04131}{\faBook} & \href{https://github.com/LeCAR-Lab/BFM-Zero}{\faGithub} \\

    % WholeBodyVLA: Towards Unified Latent VLA for Whole-body Loco-manipulation Control
    WholeBodyVLA~\cite{jiang2025wholebodyvla} & ICLR'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 300 Hours\textsuperscript{\Real} & 7B & \TrainParameter[0.2ex]~\TrainReward[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://arxiv.org/abs/2512.11047}{\faBook} & \NA \\

    % % Unitracker: Learning universal whole-body motion tracker for humanoid robots
    % \rowcolor{red!10} UniTracker~\cite{yin2026unitracker} & RA-L'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 8.2K Motions\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex]~\TrainParameter[0.2ex] & \NA & CVAE & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://ieeexplore.ieee.org/abstract/document/11513991}{\faBook} & \NA \\

    % % UniPhys: Unified Planner and Controller with Diffusion for Flexible Physics-Based Character Control
    % \rowcolor{red!10} UniPhys~\cite{wu2025uniphys} & ICCV'25 & \HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 15.7 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainDistillation[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Physics-Based Character Control & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Wu_UniPhys_Unified_Planner_and_Controller_with_Diffusion_for_Flexible_Physics-Based_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/wuyan01/UniPhys}{\faGithub} \\

    % % Gmt: General motion tracking for humanoid whole-body control
    % \rowcolor{red!10} GMT~\cite{chen2025gmt} & arXiv'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 33.1 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & MoE & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Generalist Humanoid Controller & \href{https://arxiv.org/abs/2506.14770}{\faBook} & \href{https://github.com/zixuan417/humanoid-general-motion-tracking}{\faGithub} \\

    % Maskedmimic: Unified physics-based character control through masked motion inpainting
    MaskedMimic~\cite{tessler2024maskedmimic} & TOG'24 & \HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & \SMA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Physics-Based Character Control & \href{https://dl.acm.org/doi/abs/10.1145/3687951}{\faBook} & \href{https://github.com/NVlabs/ProtoMotions}{\faGithub} \\

    % % Do You Have Freestyle? Expressive Humanoid Locomotion via Audio Control
    % \rowcolor{red!10} RoboPerform~\cite{li2026you} & CVPR'26 & \Audio[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 83.7 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Audio-Driven Humanoid Control & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Li_Do_You_Have_Freestyle_Expressive_Humanoid_Locomotion_via_Audio_Control_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/gentlefress/RoboPerform}{\faGithub} \\

    % % From Language to Locomotion: Retargeting-free Humanoid Control via Motion Latent Guidance
    % \rowcolor{red!10} RoboGhost~\cite{li2025language} & ICLR'26 & \Text[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 50.4K Motions\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & Diffusion & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Language-Guided Humanoid Control & \href{https://arxiv.org/abs/2510.14952}{\faBook} & \href{https://github.com/gentlefress/RoboGhost}{\faGithub} \\

    \midrule
    \rowcolor{gray!10} \multicolumn{12}{l}{\textit{\textbf{Sec.~\ref{sec::embodied_type_II}: Human-to-Agent Skill Transfer}}}\\
    \midrule

    % DreamDojo: A Generalist Robot World Model from Large-Scale Human Videos
    DreamDojo~\cite{gao2026dreamdojo}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]  & 44K Hours \textsuperscript{\Real} & 2B-14B  & \TrainFull[0.2ex]~\TrainParameter[0.2ex]~\TrainDistillation[0.2ex]  & \NA & \SMA[0.2ex]  & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Egocentric Human Video  & \href{https://arxiv.org/abs/2602.06949}{\faBook}  & \href{https://github.com/NVIDIA/DreamDojo}{\faGithub} \\

    % HumanScale: Egocentric human video can outperform real-robot data for embodied pretraining
    HumanScale~\cite{ma2026humanscale} & arXiv'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 5K Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \IGA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Egocentric Human Video & \href{https://arxiv.org/abs/2606.20521}{\faBook} & \href{https://github.com/DAGroup-PKU/HumanNet/}{\faGithub} \\

    % Being-H0.7: A Latent World-Action Model from Egocentric Videos
    Being-H0.7~\cite{luo2026being}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]  & 10K Hours\textsuperscript{\Real~\Synthetic} & 3B  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \HA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video  & \href{https://arxiv.org/abs/2605.00078}{\faBook}  & \href{https://github.com/BeingBeyond/Being-H}{\faGithub} \\

    % % ActiveMimic: Egocentric Video Pretraining with Active Perception
    % \rowcolor{red!10} ActiveMimic~\cite{lin2026activemimic}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 10 Hours\textsuperscript{\Real} & 3.6B  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & VLA & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video & \href{https://arxiv.org/abs/2606.06194}{\faBook}  & \href{https://activemimic.github.io/}{\faHome} \\

    % % HumanEgo: Zero-Shot Robot Learning from Minutes of Human Egocentric Videos
    % \rowcolor{red!10} HumanEgo~\cite{he2026humanego}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]& 2 Hours\textsuperscript{\Real} & \NA  & \TrainScratch[0.2ex]  & \NA & Diffusion  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video & \href{https://arxiv.org/abs/2605.24934}{\faBook}  & \href{https://github.com/TX-Leo/HumanEgo}{\faGithub} \\

    % % In-N-On: Scaling Egocentric Manipulation with in-the-wild and on-task Data
    % \rowcolor{red!10} Human$_0$~\cite{cai2025n}  & arXiv'25  & \EgoVideo[-0.5ex][0.03\linewidth]  & 1000+ Hours\textsuperscript{\Real} & \NA  & \TrainFull[0.2ex]~\Task[0.2ex] & \NA  & VLA  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video  & \href{https://arxiv.org/abs/2511.15704}{\faBook}  & \href{https://xiongyicai.github.io/In-N-On}{\faHome} \\

    % Scalable Vision-Language-Action Model Pretraining for Robotic Manipulation with Real-Life Human Activity Videos
    VITRA~\cite{li2025scalable}  & ICRA'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]   & 1M Episodes\textsuperscript{\Real} & 3B  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex] & \SFA[0.2ex]  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video & \href{https://arxiv.org/abs/2510.21571}{\faBook}  & \href{https://github.com/microsoft/VITRA/}{\faGithub} \\

    % EgoVLA: Learning Vision-Language-Action Models from Egocentric Human Videos
    EgoVLA~\cite{yang2025egovla}  & arXiv'25   & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & 500K Pairs\textsuperscript{\Real~\Synthetic} & 2B  & \TrainFull[0.2ex]  & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video  & \href{https://arxiv.org/abs/2507.12440}{\faBook}  & \href{https://github.com/RchalYang/EgoVLA_Release}{\faGithub} \\

    % % EgoMimic: Scaling Imitation Learning via Egocentric Video
    % \rowcolor{red!10} EgoMimic~\cite{kareer2025egomimic} & ICRA'25  & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & \NA & \NA  & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \InferencePreference[0.2ex] & Enc-Dec  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Egocentric Human Video & \href{https://ieeexplore.ieee.org/abstract/document/11127989/}{\faBook}  & \href{https://github.com/SimarKareer/EgoMimic}{\faGithub} \\

    % EgoScale: Scaling Dexterous Manipulation with Diverse Egocentric Human Data
    EgoScale~\cite{zheng2026egoscale}  & arXiv'26  & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 20.8K Hours\textsuperscript{\Real} & \NA & \TrainFull[0.2ex]~\TrainTask[0.2ex] & \NA & \SFA[0.2ex]  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Human Demonstration Data & \href{https://arxiv.org/pdf/2602.16710v1}{\faBook}  & \href{https://research.nvidia.com/labs/gear/egoscale/}{\faHome} \\

    % % ActiveUMI: Robotic Manipulation with Active Perception from Robot-Free Human Demonstrations
    % \rowcolor{red!10} ActiveUMI~\cite{zeng2025activeumi}  & arXiv'25  & \EgoVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth] & \NA & 3B  & \TrainFull[0.2ex]~\TrainTask[0.2ex]  & \NA & VLA  & \EmbodiedAgent[-0.5ex][0.028\linewidth]  & Human Demonstration Data   & \href{https://arxiv.org/abs/2510.01607}{\faBook}   & \href{https://activeumi.github.io/}{\faHome} \\

    % % SUGAR: A Scalable Human-Video-Driven Generalizable Humanoid Loco-Manipulation Learning Framework
    % \rowcolor{red!10} SUGAR~\cite{wu2026sugar}  & arXiv'26  & \HumanVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth] & 100 Samples \textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainDistillation[0.2ex] & \NA & Hybrid & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Video & \href{https://arxiv.org/abs/2605.20373}{\faBook}  & \href{https://github.com/tianshuwu/SUGAR}{\faGithub} \\

    % % Human universal grasping
    % \rowcolor{red!10} HUG~\cite{wu2026human} & arXiv'26 & \EgoImage[-0.5ex][0.03\linewidth]~\HumanMesh[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 1M Frames\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex]~\TrainTask[0.2ex] & \InferenceGuided[0.2ex] & Diffusion & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human-Derived Grasping Motion & \href{https://arxiv.org/abs/2606.17054}{\faBook} & \href{https://github.com/kevinywu/HUG}{\faGithub} \\

    % Moto: Latent Motion Token as the Bridging Language for Learning Robot Manipulation from Videos
    Moto~\cite{chen2025moto} & ICCV'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 214K Videos\textsuperscript{\Real} & 98M & \TrainScratch[0.2ex]~\TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Video & \href{https://openaccess.thecvf.com/content/ICCV2025/html/Chen_Moto_Latent_Motion_Token_as_the_Bridging_Language_for_Learning_ICCV_2025_paper.html}{\faBook} & \href{https://github.com/TencentARC/Moto}{\faGithub} \\

    % Spatial-Aware VLA Pretraining through Visual-Physical Alignment from Human Videos
    VIPA-VLA~\cite{feng2026spatial} & CVPR'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 1M Pairs\textsuperscript{\Real} & 2B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Video & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Feng_Spatial-Aware_VLA_Pretraining_through_Visual-Physical_Alignment_from_Human_Videos_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/BeingBeyond/VIPA-VLA}{\faGithub} \\

    % UniDex: A Robot Foundation Suite for Universal Dexterous Hand Control from Egocentric (2026)
    UniDex~\cite{zhang2026unidex} & CVPR'26 & \EgoVideo[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 9M Frames\textsuperscript{\Real} & \NA & \TrainFull[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Data & \href{https://openaccess.thecvf.com/content/CVPR2026/html/Zhang_UniDex_A_Robot_Foundation_Suite_for_Universal_Dexterous_Hand_Control_CVPR_2026_paper.html}{\faBook} & \href{https://github.com/unidex-ai/UniDex}{\faGithub} \\

    % LARA: Latent Action Representation Alignment for Vision-Language-Action Models
    LARA~\cite{liu2026lara} & ICML'26 & \HumanVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & \NA & \NA & \TrainScratch[0.2ex]~\TrainFull[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Video & \href{https://arxiv.org/abs/2606.07100}{\faBook} & \NA \\

    % Being-H0: Vision-Language-Action Pretraining from Large-Scale Human Videos
    Being-H0~\cite{luo2025being} & arXiv'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\HumanSkeleton[-0.5ex][0.03\linewidth]~\Text[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 2.5M Samples\textsuperscript{\Real} & 1B-14B & \TrainFull[0.2ex]~\TrainInstruction[0.2ex] & \NA & \SFA[0.2ex] & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Egocentric Human Video & \href{https://arxiv.org/abs/2507.15597}{\faBook} & \href{https://github.com/BeingBeyond/Being-H0}{\faGithub} \\

    % % ZeroMimic: Distilling robotic manipulation skills from web videos
    % \rowcolor{red!10} ZeroMimic~\cite{shi2025zeromimic} & ICRA'25 & \EgoVideo[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 100 Hours\textsuperscript{\Real} & \NA & \TrainScratch[0.2ex] & \NA & Enc-Dec & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Video & \href{https://ieeexplore.ieee.org/abstract/document/11128283/}{\faBook} & \href{https://github.com/junyaoshi/ZeroMimic}{\faGithub} \\

    % % Mitigating the Human-Robot Domain Discrepancy in Visual Pre-training for Robotic Manipulation
    % \rowcolor{red!10} HR-Align~\cite{zhou2025mitigating} & CVPR'25 & \HumanVideo[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 56K Pairs\textsuperscript{\Real} & 1.6M-5.2M & \TrainParameter[0.2ex] & \NA & Enc-Dec & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human Demonstration Data & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Zhou_Mitigating_the_Human-Robot_Domain_Discrepancy_in_Visual_Pre-training_for_Robotic_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/jiaming-zhou/HumanRobotAlign}{\faGithub} \\

    % % ManipTrans: Efficient Dexterous Bimanual Manipulation Transfer via Residual Learning
    % \rowcolor{red!10} ManipTrans~\cite{li2025maniptrans} & CVPR'25 & \HumanMesh[-0.5ex][0.03\linewidth]~\ActionTrajectory[-0.5ex][0.03\linewidth]~\ActionControl[-0.5ex][0.03\linewidth] & 3.3K Episodes\textsuperscript{\Real~\Synthetic} & \NA & \TrainScratch[0.2ex]~\TrainReward[0.2ex]~\TrainParameter[0.2ex] & \NA & Enc-Dec & \EmbodiedAgent[-0.5ex][0.028\linewidth] & Human-Derived Skill Transfer & \href{https://openaccess.thecvf.com/content/CVPR2025/html/Li_ManipTrans_Efficient_Dexterous_Bimanual_Manipulation_Transfer_via_Residual_Learning_CVPR_2025_paper.html}{\faBook} & \href{https://github.com/ManipTrans/ManipTrans.git}{\faGithub} \\

    \bottomrule
\end{tabular}
